Learning Integral Representations of Gaussian Processes

We propose a representation of Gaussian processes (GPs) based on powers of the integral operator defined by a kernel function, we call these stochastic processes integral Gaussian processes (IGPs). Sample paths from IGPs are functions contained within the reproducing kernel Hilbert space (RKHS) defined by the kernel function, in contrast sample paths from the standard GP are not functions within the RKHS. We develop computationally efficient non-parametric regression models based on IGPs. The main innovation in our regression algorithm is the construction of a low dimensional subspace that captures the information most relevant to explaining variation in the response. We use ideas from supervised dimension reduction to compute this subspace. The result of using the construction we propose involves significant improvements in the computational complexity of estimating kernel hyper-parameters as well as reducing the prediction variance.

==> sdr.tex <==
\definecolor{mycolor1}{rgb}{0.85000,0.56000,0.35000}
\definecolor{mycolor2}{rgb}{0.00000,0.58000,0.71000}
\colorlet{mycolor3}{lime!56!gray}
\colorlet{mycolor4}{blue}

\begin{tikzpicture}[scale=0.9]

\begin{axis}[%
width=1.539in,
height=1.397in,
at={(0in,0.424in)},
scale only axis,
xmin=-0.0004,
xmax=0.0004,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
xlabel={1st dim.},
ymin=-0.0004,
ymax=0.0004,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={2nd dim.},
axis background/.style={fill=white},
title style={font=\bfseries},
title={SDR projection ${\bm{\Pi}}\left(\bm{X}\right)$}
]
\addplot [color=mycolor1, draw=none, mark=triangle, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.000333855215248727	-0.000138261158008386\\
-0.0001752776218707	-1.27067250838249e-05\\
-0.000163066742273192	-5.36066669230926e-05\\
-0.000320310717311221	-0.000198856758312621\\
-0.000228961217826742	-0.000121996191317328\\
-0.000218259813284751	-0.000226313300689959\\
-0.000220656030982509	-4.35287370402395e-05\\
-6.81015201316361e-05	-2.31361086782121e-06\\
-0.000199174069243566	-6.08573739497838e-05\\
-0.000292551239136385	-0.000143057352024963\\
-0.000137138238864064	-1.09318488271773e-05\\
-0.000289570353385319	-0.00021110350698065\\
-0.000101136263720068	-2.23296287210507e-05\\
-0.000223741085995342	-7.60790576011e-05\\
-0.000257650098553111	-0.000208662030642179\\
-0.000120258674554272	1.25624524433911e-05\\
-0.000209198959348869	-3.36829453668161e-05\\
-0.00023691153195851	-0.000201806308765566\\
-9.09423122800655e-05	-1.28217796984489e-05\\
-0.000221493990039223	-0.000121824874707465\\
-0.000169780170639449	-3.94072855428195e-05\\
-0.000262526673952638	-0.000137509418220544\\
-0.000273599670669269	-0.000212200609449643\\
-0.000240947936737699	-0.00018135744400786\\
-4.91695637052544e-05	-1.02865160808282e-06\\
-0.000159748247001764	-0.000118950721814821\\
-0.000125837595274032	-4.53971588547845e-05\\
-0.000153878500193848	-8.82131572676654e-05\\
-0.000158919389582516	-4.72612855064147e-05\\
-0.000234272141524814	-0.000151380561809414\\
-0.000158372914736586	-0.000125431153351997\\
-0.000216122332790024	-6.38003135373433e-05\\
-0.000226237438266374	-8.42163705567771e-05\\
-8.34160446027322e-05	-1.92910071678416e-05\\
-4.2400722190626e-05	-1.97718079100448e-05\\
-0.000173122829330272	-0.000166019681938271\\
-0.000119326516542349	-2.00105359360656e-05\\
-0.000312216995249037	-0.000188108013881161\\
-9.68271949393957e-05	-1.6033207834485e-05\\
-0.00020638172438318	-0.000191746397038795\\
-9.84846515197337e-05	-6.71300954857383e-05\\
-0.000272227517816465	-0.000123857893945918\\
-0.000100375054218716	-6.95666043568019e-05\\
-0.000132303438655813	-3.22065811579641e-05\\
-8.75842738227579e-05	-6.52996852994532e-06\\
-0.00032844019014075	-0.00023470796933455\\
-4.56907904833971e-05	-4.95260873404536e-06\\
-0.000263171800808402	-0.000206951542983011\\
-5.93837825004643e-05	-2.27297484575321e-06\\
-0.000234282098025364	-0.000168138266426232\\
};
\addplot [color=red!94!orange, draw=none, mark=o, mark options={solid, red!94!orange}, forget plot]
  table[row sep=crcr]{%
0.000235260895500423	-0.000230904480357044\\
0.000185348920933877	-0.000106018897918059\\
0.0001563086587488	-0.000245367322262821\\
0.000178002898282887	-0.00016247733695573\\
0.000135289901634108	-5.04150261641374e-05\\
0.000123886417997691	-8.03267240151787e-05\\
0.000113403512011717	-7.62553865743958e-05\\
8.27256796934201e-05	-2.73332621859278e-05\\
0.000170511208329866	-6.98808755828577e-05\\
0.000186335586648307	-0.000200530475099343\\
6.75329483260814e-05	-1.20307437696023e-05\\
0.00014768557750816	-0.00015585319830435\\
0.000149308579454803	-3.64138571446285e-05\\
0.000101271981273948	-3.99182628678683e-05\\
0.000163288977134225	-0.000121372199225325\\
0.000308371567746884	-0.000255714684865412\\
0.000269124554137676	-0.000237812493980393\\
0.000115260104153945	-2.92996418267477e-05\\
0.000252674926942935	-0.000180633054398185\\
7.59274496524758e-05	-7.19250453829273e-06\\
0.000134999746051622	-0.000134536796177364\\
5.56860306326369e-05	-5.66806047790896e-06\\
0.000136118231979574	-6.80005810313585e-05\\
6.66691638595467e-05	-1.5979738944056e-05\\
0.000300340693621726	-0.000233265699860919\\
0.000141078270206007	-5.71929236148837e-05\\
0.000204572842071623	-0.000278537371527167\\
0.000287093162048645	-0.000267303171116561\\
0.000133741162942254	-0.000195169169480729\\
0.000156335897144023	-8.23544687109422e-05\\
0.000238920412878123	-0.000251222114531205\\
7.35494483039819e-05	-2.92489571063331e-05\\
0.000249263382528041	-0.000261209813250905\\
0.00011802965907235	-7.69173858873817e-05\\
0.000137304901899434	-2.87601162007862e-05\\
0.000159801875585432	-0.000260684842827067\\
9.09265640193945e-05	-1.15654599048396e-05\\
0.000219161201322075	-0.000116562410439437\\
0.000209903543684417	-0.000101065363339264\\
4.74176315322301e-05	-1.41827648720593e-05\\
8.04222073914482e-05	-6.9160482779976e-06\\
7.84810929334923e-05	-6.0739454683046e-05\\
8.45092811842168e-05	-6.32228936082272e-05\\
7.32212301716743e-05	1.54632832369634e-05\\
0.000201614055978918	-0.000249591128612995\\
9.88505192798939e-05	-4.74959987342052e-06\\
0.000182703590797789	-0.000242067124834394\\
0.000122110200269076	-5.29809614297174e-05\\
0.000154160044731775	-5.97282600639947e-05\\
0.000108088547807337	-6.40992049516234e-05\\
};
\addplot [color=mycolor2, draw=none, mark=+, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.000156091077523082	7.67208662102622e-05\\
-0.000140822072373539	4.67766406200967e-05\\
-0.000166926153291633	0.000227315982764641\\
-5.65789435125925e-05	-5.16101887181652e-06\\
-0.000198550130729074	0.000313727556829029\\
-0.000147009836271179	9.66383596961429e-05\\
-0.000219321838177377	0.00016341854061114\\
-4.60058316842641e-05	1.08094866687834e-05\\
-0.000124665891458898	7.96270418521271e-05\\
-4.83030032207244e-05	1.53328182674466e-05\\
-0.000147071937787634	0.000217353524485873\\
-0.000136862265023213	9.55221392094301e-05\\
-0.000161902896599089	0.000262870500852262\\
-0.000128338697058991	5.53107951344566e-05\\
-0.000207322671156803	0.000128807208744026\\
-0.000178205388879974	0.000165658531025142\\
-0.000136329370747697	0.000123085141169284\\
-9.59354441162461e-05	5.80025106989288e-05\\
-0.000199049225734468	0.000238170843597013\\
-0.000103190873954482	0.000113299773415257\\
-3.72045708499828e-05	-4.95464641655454e-06\\
-0.000111839937410465	3.1154695787414e-05\\
-0.000104525827408742	2.71674946492882e-05\\
-3.91840940546374e-05	-1.19028700214808e-06\\
-0.000160293590153641	6.64292170444552e-05\\
-8.7125829859985e-05	3.86707715092655e-05\\
-6.81645794714496e-05	-2.98986274322284e-05\\
-0.000110573174263231	9.36548973201801e-05\\
-0.000201654619571806	0.000129582686093841\\
-0.000305914190690076	0.000271203817051306\\
-0.000231057244956486	0.00023434487492862\\
-2.88056127584897e-05	-1.05882565093258e-05\\
-0.000149252829332331	0.000142719094377305\\
-0.000184582181249249	0.000198345996444726\\
-0.000196643148766793	0.000120929852128852\\
-8.58697868509493e-05	-1.50068127256314e-05\\
-0.000237947340811645	0.000265068058491745\\
-0.000128512383475496	3.89629047622905e-05\\
-0.0001680038393944	0.000118507556419808\\
-0.0001049929034309	-6.4092485005738e-06\\
-0.000134729289169712	9.06817615591173e-05\\
-5.26422869190523e-05	-2.84622380208679e-06\\
-0.000283390313536835	0.000269848562691364\\
-0.000184155753775488	0.000116135860518555\\
-0.000158542282150862	0.000287148908922074\\
-0.000196067940830465	0.000127066785061726\\
-0.000187638759751262	0.000127401776133353\\
-0.00022766028436346	0.000233184676156967\\
-0.000167600705655097	4.24481557498565e-05\\
-0.000323867042285852	0.000246887167659407\\
};
\addplot [color=mycolor3, draw=none, mark=square, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.000249705963015488	0.000127971276245516\\
0.000184914155043459	0.000115710561327976\\
0.000256589942210945	0.000123901260861897\\
0.000163388070463524	4.07834754355504e-05\\
8.41231369956745e-05	-8.81227449035533e-06\\
0.000181541211778184	5.38203913403876e-05\\
0.0003295423164541	0.000172885397487202\\
0.000143673984446508	6.41902437021442e-05\\
0.000246658665049161	0.000112313148644893\\
0.000241882009583602	7.54102947384061e-05\\
0.000102867741856688	2.22817836223361e-05\\
0.000177092722760334	1.59326589976394e-05\\
0.000221964156577108	5.04041613949373e-05\\
8.17293982526952e-05	-1.85695125634145e-05\\
0.000205866579201325	0.000176746675635841\\
8.06511913888597e-05	-1.56283790406615e-05\\
0.000261832760969428	0.000162471544810534\\
0.000212393988477862	7.2485309172154e-05\\
6.31315486581879e-05	-2.65208611991835e-05\\
0.000322559663310924	0.000251560742539209\\
0.000239209296657162	0.000217426861536889\\
7.71780199096074e-05	-7.46865192849065e-06\\
0.000324114395505229	0.000264051063058037\\
0.000207027022453187	9.4996185760075e-05\\
0.000103947337114697	2.35954385910827e-05\\
0.000136794521436128	1.23894211022771e-05\\
0.000105319357853309	4.94925432430758e-07\\
5.66015128853082e-05	-1.21749268688907e-05\\
0.00018425582034189	0.000212216862802423\\
0.000157366718695903	0.000100336525095968\\
0.000196085245143591	4.24184485836659e-05\\
0.00031179905685729	0.000179162721670176\\
6.34117129575679e-05	-1.97915014036343e-06\\
0.000213820365355816	0.000248390910149428\\
0.000127238606187938	1.53323304569444e-05\\
0.000186286259845583	0.000176392467482969\\
7.72704427735799e-05	-1.73559881506513e-05\\
0.000149024788631018	1.61328004004995e-05\\
0.000141946280951516	9.78712417781095e-05\\
0.000295743520848388	0.000212702492316686\\
0.000152744543826586	0.000127231604869539\\
0.00022333577810677	0.000218720841366615\\
0.0001531538537596	5.70201627112595e-05\\
0.000117459850027464	7.80510708213477e-05\\
0.000168254492407914	0.000104200173045638\\
0.000294588130466442	0.000145347256635462\\
0.000260624665379491	0.000254360035439872\\
0.000285066946749048	0.000137008520614721\\
7.23621235900973e-05	-1.38227542868721e-05\\
0.000193494977580778	4.31102218485559e-05\\
};
\end{axis}

\begin{axis}[%
width=1.539in,
height=1.397in,
at={(2.772in,0.424in)},
scale only axis,
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={index i},
ymin=-1.96618071979238e-06,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\tau_i$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={SDR eigenvalues}
]
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.83825873598142\\
2	0.583554159979614\\
3	0.00167677441776337\\
4	-1.96618071979238e-06\\
};
\end{axis}

\begin{axis}[%
width=4.764in,
height=2.042in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> toy.tex <==
\definecolor{mycolor1}{rgb}{0.85000,0.56000,0.35000}
\definecolor{mycolor2}{rgb}{0.00000,0.58000,0.71000}

\begin{tikzpicture}

\begin{axis}[%
width=1.114in,
height=1.35in,
at={(0in,0in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0,0.447,0.741); rgb(1pt)=(0.85,0.325,0.098); rgb(2pt)=(0.929,0.694,0.125); rgb(3pt)=(0.494,0.184,0.556); rgb(4pt)=(0.466,0.674,0.188); rgb(5pt)=(0.301,0.745,0.933); rgb(6pt)=(0.635,0.078,0.184); rgb(7pt)=(0,0.447,0.741); rgb(8pt)=(0.85,0.325,0.098); rgb(9pt)=(0.929,0.694,0.125); rgb(10pt)=(0.494,0.184,0.556); rgb(11pt)=(0.466,0.674,0.188); rgb(12pt)=(0.301,0.745,0.933); rgb(13pt)=(0.635,0.078,0.184); rgb(14pt)=(0,0.447,0.741); rgb(15pt)=(0.85,0.325,0.098); rgb(16pt)=(0.929,0.694,0.125); rgb(17pt)=(0.494,0.184,0.556); rgb(18pt)=(0.466,0.674,0.188); rgb(19pt)=(0.301,0.745,0.933); rgb(20pt)=(0.635,0.078,0.184); rgb(21pt)=(0,0.447,0.741); rgb(22pt)=(0.85,0.325,0.098); rgb(23pt)=(0.929,0.694,0.125); rgb(24pt)=(0.494,0.184,0.556); rgb(25pt)=(0.466,0.674,0.188); rgb(26pt)=(0.301,0.745,0.933); rgb(27pt)=(0.635,0.078,0.184); rgb(28pt)=(0,0.447,0.741); rgb(29pt)=(0.85,0.325,0.098); rgb(30pt)=(0.929,0.694,0.125); rgb(31pt)=(0.494,0.184,0.556); rgb(32pt)=(0.466,0.674,0.188); rgb(33pt)=(0.301,0.745,0.933); rgb(34pt)=(0.635,0.078,0.184); rgb(35pt)=(0,0.447,0.741); rgb(36pt)=(0.85,0.325,0.098); rgb(37pt)=(0.929,0.694,0.125); rgb(38pt)=(0.494,0.184,0.556); rgb(39pt)=(0.466,0.674,0.188); rgb(40pt)=(0.301,0.745,0.933); rgb(41pt)=(0.635,0.078,0.184); rgb(42pt)=(0,0.447,0.741); rgb(43pt)=(0.85,0.325,0.098); rgb(44pt)=(0.929,0.694,0.125); rgb(45pt)=(0.494,0.184,0.556); rgb(46pt)=(0.466,0.674,0.188); rgb(47pt)=(0.301,0.745,0.933); rgb(48pt)=(0.635,0.078,0.184); rgb(49pt)=(0,0.447,0.741); rgb(50pt)=(0.85,0.325,0.098); rgb(51pt)=(0.929,0.694,0.125); rgb(52pt)=(0.494,0.184,0.556); rgb(53pt)=(0.466,0.674,0.188); rgb(54pt)=(0.301,0.745,0.933); rgb(55pt)=(0.635,0.078,0.184); rgb(56pt)=(0,0.447,0.741); rgb(57pt)=(0.85,0.325,0.098); rgb(58pt)=(0.929,0.694,0.125); rgb(59pt)=(0.494,0.184,0.556); rgb(60pt)=(0.466,0.674,0.188); rgb(61pt)=(0.301,0.745,0.933); rgb(62pt)=(0.635,0.078,0.184); rgb(63pt)=(0,0.447,0.741)},
xmin=-13.1606530069788,
xmax=13.1050923149204,
ymin=-18,
ymax=18,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
title={GP}
]
\addplot [color=mycolor1, draw=none, mark=triangle, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10.3416577826044	3.81832672511409\\
5.67957459422012	3.89345729694992\\
6.77160939861372	2.95544042725229\\
11.5653555636889	3.17567485869648\\
9.26511498088348	2.90359852586561\\
11.7012830295682	2.01791787622116\\
7.10614697694886	3.82855911562641\\
3.36719553201601	2.72284219697542\\
7.36356536028842	3.30114079198562\\
10.1865776505912	3.37038184553133\\
5.04594869039007	3.46485629987376\\
11.6766787594727	2.80134698039158\\
4.85968801028082	2.66250001625881\\
8.01679886599696	3.37563861689769\\
11.4777411003772	2.51086906232861\\
4.01161129856596	3.91393904326367\\
6.7086283593181	3.86898107086195\\
11.2310478163629	2.34979809328352\\
4.30039868299541	2.75013344951076\\
9.21040067462657	2.82164163688954\\
6.40576184175895	3.287239647507\\
9.86794647185721	3.11560663235523\\
11.6270180109178	2.64209734211037\\
10.7815426367276	2.53008202428047\\
2.7931275624877	2.45975092124298\\
-7.99190737645784	-2.27912532915447\\
-5.3156609625491	-2.95926926925779\\
-7.01502120621263	-2.59695034244025\\
-5.77422740135195	-3.42760641882553\\
-9.29527881198691	-2.87665414483199\\
-8.17402517968019	-2.18818366057421\\
-6.86002596157199	-3.86454428596682\\
-7.49793052052525	-3.64183067104264\\
-3.71483536537784	-2.97678130424304\\
-2.88813189028218	-2.0623346001916\\
-9.37158444449237	-2.00054885866672\\
-4.36528789394854	-3.5476144144969\\
-10.5595796226717	-3.36926960532939\\
-3.8460166081577	-3.32513563980164\\
-10.1612050479158	-2.19332674825698\\
-5.82538766886477	-2.02698864828165\\
-8.84955053525447	-3.62808892499268\\
-5.93479077443654	-2.01947062537679\\
-4.95621460924567	-3.3953398839668\\
-3.35080770590432	-3.53481992657738\\
-11.623538916618	-3.13954714280768\\
-2.29636453517782	-2.9173815560344\\
-10.7524796171992	-2.69857568602807\\
-2.57001167849415	-3.28657614420906\\
-9.70965851235683	-2.71287218319453\\
};
\addplot [color=mycolor2, draw=none, mark=+, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
11.2181836208985	-2.9592959725824\\
7.71655147455041	-3.14837327159665\\
11.4687808534449	-2.05095673306994\\
9.37079813939777	-2.61746784493659\\
5.43684591868896	-3.0953990213795\\
6.5427377300493	-2.44368694617302\\
6.334951947789	-2.30175524674382\\
3.81683597137102	-2.54743383798959\\
6.43536845855354	-3.36964843531159\\
10.3995515303683	-2.53609067434642\\
2.7197562635771	-2.76311228656077\\
9.12306960960435	-2.25362824350064\\
5.03706695779173	-3.64129691703475\\
4.66375538346869	-2.64025522547497\\
8.11501961233329	-2.68816737909121\\
11.9111948002886	-3.6089684771822\\
11.4384086816339	-3.29016744092084\\
4.34518289796399	-3.19437584426445\\
10.0402325243103	-3.42285355960361\\
2.67275819079217	-3.1763255524727\\
8.45560357053461	-2.18964553662079\\
2.08923468164364	-2.8269196916452\\
6.13432999368876	-2.81763979421751\\
2.91979572106838	-2.56160786500114\\
11.4029542043129	-3.63974562178313\\
-5.7727224542292	3.25061195328366\\
-11.966755492347	2.66526630578203\\
-11.9140296645798	3.54287598923391\\
-9.87884158360395	2.11262063337506\\
-6.72031704953054	3.16334568748222\\
-11.4504722518325	3.11429283290206\\
-3.87032985402072	2.42225563450806\\
-11.6908765890116	3.18337854475625\\
-6.25467730609119	2.58358858649782\\
-4.78753359103456	3.70830129462323\\
-11.499775084643	2.23907746530512\\
-3.4558336419243	3.29223123043407\\
-8.12267481985271	3.70922248682179\\
-7.64606087681263	3.74144164964678\\
-2.60344003275994	2.17169661884732\\
-3.07229377283238	3.23024883611591\\
-5.32728990883617	2.00115527548985\\
-5.47910021050594	2.0989662255913\\
-2.21303733121642	3.93739582432558\\
-11.3284770711954	2.72228380265013\\
-3.37673048905548	3.64995501009638\\
-11.1188451728165	2.53997012381122\\
-5.43578450741807	2.9807528316385\\
-5.98235368062118	3.43064231165214\\
-5.71032065177466	2.55583597690665\\
};
\addplot [color=lime!56!gray, draw=none, mark=square, mark options={solid, lime!56!gray}, forget plot]
  table[row sep=crcr]{%
3.37701351692965	6.12580443917097\\
3.59791825574606	5.156257621806\\
2.35424178711589	9.82890503647331\\
3.19726120318302	2.41844266696191\\
2.40463992593564	11.5221023563406\\
2.96471408947098	6.6503387526398\\
3.42806318348471	8.51870494062361\\
2.20836175351979	2.97860680240869\\
2.76783295584244	6.07542201270055\\
2.1362788662028	3.22619481922888\\
2.14346457963677	9.604087061942\\
2.80150302239583	6.58496401528418\\
2.15802428378145	10.547558858024\\
3.1989097703168	5.34053990189592\\
3.5728679393341	7.68154420759547\\
2.84174150704009	8.48275316470331\\
2.53031450763929	7.34324644745429\\
2.48896119777103	5.25984505939294\\
2.70128418952056	10.0803451594242\\
2.05031004922514	7.01180268599475\\
2.61527004653989	2.05451668406139\\
3.34671811077062	4.43640121847717\\
3.2837981194049	4.23677775094451\\
2.48201621718272	2.27588705426442\\
3.60748769548242	5.85481723987575\\
-2.35667253041707	-5.3461321323201\\
-3.88776632199226	-2.2948526536204\\
-2.2434974996511	-7.28333437642578\\
-3.30690014825631	-8.52410610888543\\
-3.69102976796408	-11.6992210623789\\
-3.06448548066226	-10.8755964530362\\
-2.0259169320787	-2.21405050843223\\
-2.51028826682181	-8.70557228258614\\
-2.68795387739809	-10.0563536159008\\
-3.30743103601843	-8.29608053380868\\
-3.60323353066175	-3.17911719421316\\
-3.01485702058555	-11.4793158457311\\
-3.14640110814547	-5.63373303233547\\
-2.92838898382141	-8.14223130167279\\
-3.69098846170855	-3.79233445245138\\
-2.65294612301058	-7.27517979880722\\
-2.41343020522338	-3.1498210945532\\
-3.46765103601841	-11.6365487059299\\
-3.17396370314162	-8.13392268915614\\
-2.11260953606835	-11.8151896319277\\
-3.25124626674409	-8.44514949133088\\
-3.13452609103795	-8.42686633298646\\
-3.03195616992677	-10.8471042179811\\
-3.75691832501786	-6.02002725699099\\
-3.99321537017855	-11.2892924676881\\
};
\addplot [color=red!94!orange, draw=none, mark=o, mark options={solid, red!94!orange}, forget plot]
  table[row sep=crcr]{%
3.19738821280627	-8.9677606194152\\
2.46174387570847	-8.35794552518857\\
3.32308375387832	-8.90953731714592\\
3.0886871630184	-6.10741548403981\\
2.92347736772759	-3.26860286988949\\
3.15714990521005	-6.64883808818725\\
3.71994533917324	-10.2904283098437\\
2.39599191602657	-6.68663856178069\\
3.3175647658206	-8.58905679059569\\
3.70282449290715	-7.66794641754364\\
2.34538619357902	-4.87490023453343\\
3.82526492605446	-5.48682044294844\\
3.80911789077391	-6.87940595368074\\
3.3423517128947	-2.82132612760059\\
2.2713559350255	-9.88302594739207\\
3.17414435868699	-2.91068467492451\\
3.04164944727149	-9.78602980404263\\
3.33758702587059	-7.39033421911564\\
3.50345128524177	-2.06619580132532\\
3.09401795788085	-11.7536659586595\\
2.4135994035403	-10.8437993171992\\
2.71336527202364	-3.18886765592659\\
3.03807055872526	-11.9828959870226\\
2.98009765997309	-7.94289394553447\\
2.3387012620345	-4.93901084850166\\
-3.60257270078935	4.74280694657051\\
-3.34028039959132	3.92362299385089\\
-2.73690304191391	2.5009910350284\\
-2.13538951770664	10.0241963046962\\
-2.5632890672203	7.36376831698792\\
-3.94384019716332	6.2059089941589\\
-3.83682120368132	9.92200322835521\\
-2.48787251995189	3.0592673728702\\
-2.29892259458866	10.8301751764126\\
-3.36144886170364	4.6998801092256\\
-2.36425238128446	9.28619684810437\\
-3.41520306489602	2.82933512076828\\
-3.72381497637147	5.00604132509286\\
-2.34722410716838	7.20272976057604\\
-3.40864150301062	10.4726403693072\\
-2.25406771730893	8.00837782340829\\
-2.55979178309639	10.2962655709973\\
-3.02999887348231	6.18175900768554\\
-2.14266127332155	6.49300474508618\\
-2.68901670030402	7.52954519501878\\
-3.93931992969336	9.18252107732216\\
-2.77846000445563	11.0985499146249\\
-3.9077780599881	8.96289748541433\\
-3.16837200512485	2.82750963312019\\
-3.893417394161	6.19756941559917\\
};
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt, contour/draw color=black] table[row sep=crcr] {%
%
1.5	69\\
-9.18998737027825	-6.5\\
-9.5	-6.51735042108158\\
-9.83858058019045	-6.5\\
-10	-6.4909353831573\\
-10.5	-6.40416570222283\\
-11	-6.24992388968315\\
-11.5	-6.01759216590476\\
-11.5296550475346	-6\\
-12	-5.65614919453815\\
-12.1691371142493	-5.5\\
-12.5	-5.08847238317995\\
-12.560690348723	-5\\
-12.7987149056011	-4.5\\
-12.9300108238171	-4\\
-12.9743895417052	-3.5\\
-12.9461074535977	-3\\
-12.8551517885439	-2.5\\
-12.7081011293996	-2\\
-12.5086567607476	-1.5\\
-12.5	-1.48276164907074\\
-12.26165282474	-1\\
-12	-0.559325299456311\\
-11.9644542389751	-0.5\\
-11.612252532811	0\\
-11.5	0.138412630617642\\
-11.1879741535093	0.5\\
-11	0.690118987500023\\
-10.6543241179383	1\\
-10.5	1.12149778627986\\
-10	1.44413391077568\\
-9.88560498387339	1.5\\
-9.5	1.66581712999011\\
-9	1.79964712402995\\
-8.5	1.85364336552122\\
-8	1.83331274084882\\
-7.5	1.74456778384192\\
-7	1.59338760588955\\
-6.77974799229856	1.5\\
-6.5	1.37483024703949\\
-6	1.09093668623809\\
-5.86630039900273	1\\
-5.5	0.721976304401468\\
-5.24667766281892	0.5\\
-5	0.243323256421419\\
-4.79239874926723	0\\
-4.5	-0.445718671725484\\
-4.46761480026083	-0.5\\
-4.2675058610832	-1\\
-4.16872274691025	-1.5\\
-4.1659714997045	-2\\
-4.25064283733525	-2.5\\
-4.41208402632935	-3\\
-4.5	-3.19242643192856\\
-4.65329949924324	-3.5\\
-4.9624623467105	-4\\
-5	-4.05247900295447\\
-5.36053735529773	-4.5\\
-5.5	-4.65778458664817\\
-5.85008263736334	-5\\
-6	-5.13877489708797\\
-6.46297420606039	-5.5\\
-6.5	-5.52822941970182\\
-7	-5.83954257561121\\
-7.3235988821958	-6\\
-7.5	-6.08793177988248\\
-8	-6.27565165160244\\
-8.5	-6.40890996881636\\
-9	-6.48967770704359\\
-9.18998737027825	-6.5\\
1.5	75\\
9.21233460879112	-1.5\\
9	-1.52960801497935\\
8.5	-1.54293357185296\\
8.01740311496387	-1.5\\
8	-1.49841979948656\\
7.5	-1.39029733613536\\
7	-1.220666180648\\
6.52413723090661	-1\\
6.5	-0.987546880098333\\
6	-0.654218643508125\\
5.81105256769151	-0.5\\
5.5	-0.188384658801007\\
5.34162919232173	0\\
5.03616288943989	0.5\\
5	0.592990952635305\\
4.86273472238782	1\\
4.78833404370198	1.5\\
4.79468742555807	2\\
4.86743802131784	2.5\\
4.99383580433351	3\\
5	3.01781692171628\\
5.17898772057069	3.5\\
5.40126538551739	4\\
5.5	4.19585511755362\\
5.67186618507798	4.5\\
5.97894436165126	5\\
6	5.03256163764128\\
6.35295143852189	5.5\\
6.5	5.68931115165407\\
6.79224113697127	6\\
7	6.21934971926104\\
7.33447053533084	6.5\\
7.5	6.64084133339547\\
8	6.96506083775372\\
8.07467012236068	7\\
8.5	7.20658218439079\\
9	7.36831049180841\\
9.5	7.45980262115192\\
10	7.48790607854259\\
10.5	7.45639447736016\\
11	7.36655629011701\\
11.5	7.21759133567475\\
12	7.00687473667233\\
12.0134395158501	7\\
12.5	6.71913929607887\\
12.8092602756104	6.5\\
13	6.33861576686092\\
13.3487679180077	6\\
13.5	5.81179463754059\\
13.7299315376698	5.5\\
13.9906422667802	5\\
14	4.97239979935291\\
14.1565246133013	4.5\\
14.2343424726274	4\\
14.2318675135085	3.5\\
14.1531863738008	3\\
14	2.50434306662252\\
13.9987418511147	2.5\\
13.7810053194214	2\\
13.5	1.52386462492879\\
13.48650621936	1.5\\
13.1295948686398	1\\
13	0.85083774131564\\
12.6989524339706	0.5\\
12.5	0.303832516598854\\
12.1864849342614	0\\
12	-0.156585175729064\\
11.5664590473257	-0.5\\
11.5	-0.546500530273719\\
11	-0.866450659627448\\
10.7559066662474	-1\\
10.5	-1.12535985775947\\
10	-1.32034540345283\\
9.5	-1.45588698366053\\
9.21233460879112	-1.5\\
2.5	115\\
15.424242740675	-18\\
15.3834819951508	-17.5\\
15.3400408689143	-17\\
15.2921491671474	-16.5\\
15.2384910393324	-16\\
15.1781641681001	-15.5\\
15.1106387135248	-15\\
15.0357135112	-14.5\\
15	-14.2869063003753\\
14.9603543417379	-14\\
14.8846170323957	-13.5\\
14.8035843484556	-13\\
14.7174380323878	-12.5\\
14.6260804643966	-12\\
14.5288736214239	-11.5\\
14.5	-11.3619176510296\\
14.4357111105024	-11\\
14.3380297607766	-10.5\\
14.2268861302302	-10\\
14.0948340853228	-9.5\\
14	-9.20719166644581\\
13.9399547515131	-9\\
13.7531195085525	-8.5\\
13.5	-8.01471398783617\\
13.4928096504937	-8\\
13.1580886529435	-7.5\\
13	-7.33507600518839\\
12.6781170620976	-7\\
12.5	-6.86826139464324\\
12	-6.51091317658801\\
11.9852683982137	-6.5\\
11.5	-6.23382843530571\\
11.0578703819732	-6\\
11	-5.97659938537478\\
10.5	-5.75278011628142\\
10	-5.52473603308779\\
9.95225717571909	-5.5\\
9.5	-5.30993050782439\\
9	-5.08473734315674\\
8.83238804909085	-5\\
8.5	-4.85745544488926\\
8	-4.62090100433466\\
7.76867668629666	-4.5\\
7.5	-4.37546127713101\\
7	-4.12063866948108\\
6.7819126363635	-4\\
6.5	-3.85524502229542\\
6	-3.5789890774451\\
5.8649594910478	-3.5\\
5.5	-3.29195245452087\\
5.0111598722305	-3\\
5	-2.99323343012349\\
4.5	-2.68046372991505\\
4.2148350054077	-2.5\\
4	-2.35283799574483\\
3.5	-2.01066415873703\\
3.48343694063802	-2\\
3	-1.63251134150065\\
2.81453692173497	-1.5\\
2.5	-1.20712803238343\\
2.25588932529727	-1\\
2	-0.663388868799793\\
1.85757739632471	-0.5\\
1.65370136841856	0\\
1.62990407642948	0.5\\
1.71872516633094	1\\
1.87941689058218	1.5\\
2	1.78090077990064\\
2.07474175487813	2\\
2.28275528737258	2.5\\
2.5	2.9765993953833\\
2.50942643676296	3\\
2.73183235237153	3.5\\
2.96095121422392	4\\
3	4.08399008015098\\
3.18603817727732	4.5\\
3.40820023475072	5\\
3.5	5.21343101746562\\
3.62515040873493	5.5\\
3.83365007243566	6\\
4	6.42530112037719\\
4.03110087000928	6.5\\
4.21829268615947	7\\
4.3868571347823	7.5\\
4.5	7.89092588093603\\
4.53545730203691	8\\
4.66410168489727	8.5\\
4.7624169088229	9\\
4.82619975837041	9.5\\
4.85081298804027	10\\
4.83117546676213	10.5\\
4.76179884894806	11\\
4.63688475697914	11.5\\
4.5	11.8788560968499\\
4.45508813096446	12\\
4.22758346352807	12.5\\
4	12.9059198871166\\
3.94603294714444	13\\
3.63476271198075	13.5\\
3.5	13.7018355719912\\
3.2978028510436	14\\
3	14.4223876739404\\
2.94427004159894	14.5\\
2.59215707937472	15\\
2.5	15.1340092292771\\
2.24292763754575	15.5\\
2	15.8523970857523\\
1.89467725656542	16\\
1.5504580295229	16.5\\
1.5	16.5770457643654\\
1.20769829409101	17\\
1	17.3033797018713\\
0.854767999168891	17.5\\
0.5	17.9816656553684\\
0.485072151717773	18\\
2.5	123\\
-18	1.94675002204776\\
-17.9402659509777	2\\
-17.5	2.37936236215981\\
-17.3627512568055	2.5\\
-17	2.8147919431058\\
-16.7926923185316	3\\
-16.5	3.26185454210894\\
-16.2413837372543	3.5\\
-16	3.72381017578101\\
-15.7066249006242	4\\
-15.5	4.19501535464145\\
-15.1718779957004	4.5\\
-15	4.65802057819992\\
-14.6019010009146	5\\
-14.5	5.0849366192314\\
-14	5.45184711395789\\
-13.9222491206802	5.5\\
-13.5	5.74710083905662\\
-13	5.94889342934486\\
-12.8106343617642	6\\
-12.5	6.07892037766053\\
-12	6.14111711238225\\
-11.5	6.14300505286528\\
-11	6.09405427197439\\
-10.5	6.00056012974367\\
-10.498119645024	6\\
-10	5.87761285900381\\
-9.5	5.71964437705959\\
-9	5.5278861292584\\
-8.94166809484771	5.5\\
-8.5	5.31666183324359\\
-8	5.07702285731828\\
-7.86218092041346	5\\
-7.5	4.81826736687897\\
-7	4.53635872296092\\
-6.9426854764209	4.5\\
-6.5	4.23997269802836\\
-6.12528202308211	4\\
-6	3.9239333616542\\
-5.5	3.59482365371763\\
-5.36388332804439	3.5\\
-5	3.25188098979181\\
-4.64464132651901	3\\
-4.5	2.89676961399717\\
-4	2.53203587922652\\
-3.95569402755644	2.5\\
-3.5	2.15404864733075\\
-3.29153405711785	2\\
-3	1.76404231780879\\
-2.65724433780343	1.5\\
-2.5	1.35981553045861\\
-2.06527700805545	1\\
-2	0.932381382132608\\
-1.53741114248833	0.5\\
-1.5	0.450225561706452\\
-1.11186610441231	0\\
-1	-0.244879155904123\\
-0.860238510262491	-0.5\\
-0.795185028905616	-1\\
-0.87944048405514	-1.5\\
-1	-1.8167265855813\\
-1.05232425173	-2\\
-1.26664765301588	-2.5\\
-1.5	-2.94242513983881\\
-1.52612180375044	-3\\
-1.79737888489681	-3.5\\
-2	-3.83761329118471\\
-2.09089407081779	-4\\
-2.39396573299369	-4.5\\
-2.5	-4.66772997989688\\
-2.70742169226159	-5\\
-3	-5.45777332574076\\
-3.02765281914313	-5.5\\
-3.35449139848393	-6\\
-3.5	-6.22740301166318\\
-3.68581418177435	-6.5\\
-4	-6.97714646725648\\
-4.01648344650694	-7\\
-4.35401786229764	-7.5\\
-4.5	-7.7323123938095\\
-4.69032222862276	-8\\
-5	-8.4724029351742\\
-5.02097426403903	-8.5\\
-5.35900743159871	-9\\
-5.5	-9.23268658692671\\
-5.69411754194671	-9.5\\
-6	-9.97016606237869\\
-6.02386514444043	-10\\
-6.36920153673659	-10.5\\
-6.5	-10.7137964992272\\
-6.7246969809224	-11\\
-7	-11.3909651624557\\
-7.10199898971131	-11.5\\
-7.5	-11.9714383103714\\
-7.53341621860596	-12\\
-8	-12.4394475716549\\
-8.09421957515913	-12.5\\
-8.5	-12.7863181167319\\
-8.98211673089306	-13\\
-9	-13.0086952280211\\
-9.5	-13.1761122351837\\
-10	-13.2766331368051\\
-10.5	-13.3327468489117\\
-11	-13.3564846129407\\
-11.5	-13.3542130234822\\
-12	-13.3289510080612\\
-12.5	-13.2815739609122\\
-13	-13.2114663149167\\
-13.5	-13.1168757604306\\
-13.9804115361314	-13\\
-14	-12.9956854621631\\
-14.5	-12.8610158981135\\
-15	-12.694113874525\\
-15.4765907301665	-12.5\\
-15.5	-12.4909176540294\\
-16	-12.2676968472461\\
-16.4954462833774	-12\\
-16.5	-11.9975706532302\\
-17	-11.6989837135754\\
-17.2879926732422	-11.5\\
-17.5	-11.3503731175147\\
-17.9402014808251	-11\\
-18	-10.9501861289665\\
2.5	5\\
-16.1323812673028	18\\
-16.5	17.90881004673\\
-17	17.8576059262309\\
-17.5	17.8885973253057\\
-17.9646591783221	18\\
3.5	69\\
2.0962739880562	-13.5\\
2.5	-13.64069115886\\
3	-13.7496305111145\\
3.5	-13.7905646413587\\
4	-13.75748186295\\
4.5	-13.6407365174632\\
4.8355867337396	-13.5\\
5	-13.4254806665868\\
5.5	-13.0865680971314\\
5.59523045526561	-13\\
6	-12.5720833488818\\
6.05448109153785	-12.5\\
6.3702658143268	-12\\
6.5	-11.7331796415519\\
6.59817316917327	-11.5\\
6.75322528841044	-11\\
6.84960178861582	-10.5\\
6.89063393309564	-10\\
6.87759505419413	-9.5\\
6.80967554516512	-9\\
6.68391249483159	-8.5\\
6.5	-8.01321804008902\\
6.4950419129823	-8\\
6.23602514518553	-7.5\\
6	-7.1472996558815\\
5.89997123702466	-7\\
5.5	-6.52556916288306\\
5.47760394784724	-6.5\\
5	-6.04411818838603\\
4.95064263286523	-6\\
4.5	-5.65078063893381\\
4.28526084325229	-5.5\\
4	-5.31990923367748\\
3.5	-5.04660768395806\\
3.39145680385548	-5\\
3	-4.84209027910809\\
2.5	-4.70513852917448\\
2	-4.64858153570395\\
1.5	-4.69011092887289\\
1	-4.845850891394\\
0.721870741765867	-5\\
0.5	-5.1359997879235\\
0.0784223054595048	-5.5\\
0	-5.5762612363212\\
-0.352730467061705	-6\\
-0.5	-6.20277303260564\\
-0.68961250651071	-6.5\\
-0.96238197716858	-7\\
-1	-7.08633153031566\\
-1.16982933788802	-7.5\\
-1.3251470048387	-8\\
-1.4259227235644	-8.5\\
-1.46642795902062	-9\\
-1.44125822439547	-9.5\\
-1.34563632076183	-10\\
-1.17570281146619	-10.5\\
-1	-10.8625287167585\\
-0.924990445053034	-11\\
-0.585574282317462	-11.5\\
-0.5	-11.6082899768894\\
-0.148124228413981	-12\\
0	-12.150133294508\\
0.398913273400363	-12.5\\
0.5	-12.5848021668893\\
1	-12.9420484869403\\
1.09867575488788	-13\\
1.5	-13.2361818772248\\
2	-13.467560813275\\
2.0962739880562	-13.5\\
3.5	73\\
-1.35314402947378	4\\
-1	3.97271407863872\\
-0.821373515413234	4\\
-0.5	4.05534019892762\\
0	4.29066468068815\\
0.263388863930762	4.5\\
0.5	4.71750293131326\\
0.725381615608676	5\\
1	5.40867710632196\\
1.05059616643288	5.5\\
1.27840786467463	6\\
1.45331436904008	6.5\\
1.5	6.6976024790419\\
1.56561678695377	7\\
1.6215243469403	7.5\\
1.62199457637893	8\\
1.56321134998559	8.5\\
1.5	8.76615550762498\\
1.43755318119534	9\\
1.23956010427546	9.5\\
1	9.95331272624623\\
0.9721136809373	10\\
0.618518382600727	10.5\\
0.5	10.6473963118519\\
0.180042708087548	11\\
0	11.1840798632792\\
-0.351292280101773	11.5\\
-0.5	11.6290641303646\\
-0.990911897605797	12\\
-1	12.0068160729507\\
-1.5	12.3281548729116\\
-1.82194786526513	12.5\\
-2	12.5966964502117\\
-2.5	12.8116260117154\\
-3	12.9708377637287\\
-3.14891235230261	13\\
-3.5	13.0711031164918\\
-4	13.1065864392292\\
-4.5	13.0708335387773\\
-4.81202641429567	13\\
-5	12.9526804102272\\
-5.5	12.731121018367\\
-5.84531090974531	12.5\\
-6	12.3738738204644\\
-6.34534981352225	12\\
-6.5	11.7735826256285\\
-6.6542861754153	11.5\\
-6.8407841260192	11\\
-6.93502386642269	10.5\\
-6.94876695815393	10\\
-6.89033413309565	9.5\\
-6.764965968942	9\\
-6.5750568722526	8.5\\
-6.5	8.35584108743977\\
-6.32245658599673	8\\
-6.01017736965162	7.5\\
-6	7.48672478898892\\
-5.63952368776693	7\\
-5.5	6.83943226821074\\
-5.21102087739305	6.5\\
-5	6.28373911429413\\
-4.72384439872379	6\\
-4.5	5.79490383597483\\
-4.17169281831302	5.5\\
-4	5.35945936777132\\
-3.53941290475747	5\\
-3.5	4.97132642316841\\
-3	4.64197548791655\\
-2.75073937251161	4.5\\
-2.5	4.36330952695848\\
-2	4.15023874702801\\
-1.5	4.01141994309692\\
-1.35314402947378	4\\
};
\end{axis}

\begin{axis}[%
width=1.273in,
height=1.35in,
at={(6.685in,0in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0,0.447,0.741); rgb(1pt)=(0.85,0.325,0.098); rgb(2pt)=(0.929,0.694,0.125); rgb(3pt)=(0.494,0.184,0.556); rgb(4pt)=(0.466,0.674,0.188); rgb(5pt)=(0.301,0.745,0.933); rgb(6pt)=(0.635,0.078,0.184); rgb(7pt)=(0,0.447,0.741); rgb(8pt)=(0.85,0.325,0.098); rgb(9pt)=(0.929,0.694,0.125); rgb(10pt)=(0.494,0.184,0.556); rgb(11pt)=(0.466,0.674,0.188); rgb(12pt)=(0.301,0.745,0.933); rgb(13pt)=(0.635,0.078,0.184); rgb(14pt)=(0,0.447,0.741); rgb(15pt)=(0.85,0.325,0.098); rgb(16pt)=(0.929,0.694,0.125); rgb(17pt)=(0.494,0.184,0.556); rgb(18pt)=(0.466,0.674,0.188); rgb(19pt)=(0.301,0.745,0.933); rgb(20pt)=(0.635,0.078,0.184); rgb(21pt)=(0,0.447,0.741); rgb(22pt)=(0.85,0.325,0.098); rgb(23pt)=(0.929,0.694,0.125); rgb(24pt)=(0.494,0.184,0.556); rgb(25pt)=(0.466,0.674,0.188); rgb(26pt)=(0.301,0.745,0.933); rgb(27pt)=(0.635,0.078,0.184); rgb(28pt)=(0,0.447,0.741); rgb(29pt)=(0.85,0.325,0.098); rgb(30pt)=(0.929,0.694,0.125); rgb(31pt)=(0.494,0.184,0.556); rgb(32pt)=(0.466,0.674,0.188); rgb(33pt)=(0.301,0.745,0.933); rgb(34pt)=(0.635,0.078,0.184); rgb(35pt)=(0,0.447,0.741); rgb(36pt)=(0.85,0.325,0.098); rgb(37pt)=(0.929,0.694,0.125); rgb(38pt)=(0.494,0.184,0.556); rgb(39pt)=(0.466,0.674,0.188); rgb(40pt)=(0.301,0.745,0.933); rgb(41pt)=(0.635,0.078,0.184); rgb(42pt)=(0,0.447,0.741); rgb(43pt)=(0.85,0.325,0.098); rgb(44pt)=(0.929,0.694,0.125); rgb(45pt)=(0.494,0.184,0.556); rgb(46pt)=(0.466,0.674,0.188); rgb(47pt)=(0.301,0.745,0.933); rgb(48pt)=(0.635,0.078,0.184); rgb(49pt)=(0,0.447,0.741); rgb(50pt)=(0.85,0.325,0.098); rgb(51pt)=(0.929,0.694,0.125); rgb(52pt)=(0.494,0.184,0.556); rgb(53pt)=(0.466,0.674,0.188); rgb(54pt)=(0.301,0.745,0.933); rgb(55pt)=(0.635,0.078,0.184); rgb(56pt)=(0,0.447,0.741); rgb(57pt)=(0.85,0.325,0.098); rgb(58pt)=(0.929,0.694,0.125); rgb(59pt)=(0.494,0.184,0.556); rgb(60pt)=(0.466,0.674,0.188); rgb(61pt)=(0.301,0.745,0.933); rgb(62pt)=(0.635,0.078,0.184); rgb(63pt)=(0,0.447,0.741)},
xmin=-18,
xmax=18,
ymin=-18,
ymax=18,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
title={Full-rank SIGP}
]
\addplot [color=mycolor1, draw=none, mark=triangle, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10.3416577826044	3.81832672511409\\
5.67957459422012	3.89345729694992\\
6.77160939861372	2.95544042725229\\
11.5653555636889	3.17567485869648\\
9.26511498088348	2.90359852586561\\
11.7012830295682	2.01791787622116\\
7.10614697694886	3.82855911562641\\
3.36719553201601	2.72284219697542\\
7.36356536028842	3.30114079198562\\
10.1865776505912	3.37038184553133\\
5.04594869039007	3.46485629987376\\
11.6766787594727	2.80134698039158\\
4.85968801028082	2.66250001625881\\
8.01679886599696	3.37563861689769\\
11.4777411003772	2.51086906232861\\
4.01161129856596	3.91393904326367\\
6.7086283593181	3.86898107086195\\
11.2310478163629	2.34979809328352\\
4.30039868299541	2.75013344951076\\
9.21040067462657	2.82164163688954\\
6.40576184175895	3.287239647507\\
9.86794647185721	3.11560663235523\\
11.6270180109178	2.64209734211037\\
10.7815426367276	2.53008202428047\\
2.7931275624877	2.45975092124298\\
-7.99190737645784	-2.27912532915447\\
-5.3156609625491	-2.95926926925779\\
-7.01502120621263	-2.59695034244025\\
-5.77422740135195	-3.42760641882553\\
-9.29527881198691	-2.87665414483199\\
-8.17402517968019	-2.18818366057421\\
-6.86002596157199	-3.86454428596682\\
-7.49793052052525	-3.64183067104264\\
-3.71483536537784	-2.97678130424304\\
-2.88813189028218	-2.0623346001916\\
-9.37158444449237	-2.00054885866672\\
-4.36528789394854	-3.5476144144969\\
-10.5595796226717	-3.36926960532939\\
-3.8460166081577	-3.32513563980164\\
-10.1612050479158	-2.19332674825698\\
-5.82538766886477	-2.02698864828165\\
-8.84955053525447	-3.62808892499268\\
-5.93479077443654	-2.01947062537679\\
-4.95621460924567	-3.3953398839668\\
-3.35080770590432	-3.53481992657738\\
-11.623538916618	-3.13954714280768\\
-2.29636453517782	-2.9173815560344\\
-10.7524796171992	-2.69857568602807\\
-2.57001167849415	-3.28657614420906\\
-9.70965851235683	-2.71287218319453\\
};
\addplot [color=mycolor2, draw=none, mark=+, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
11.2181836208985	-2.9592959725824\\
7.71655147455041	-3.14837327159665\\
11.4687808534449	-2.05095673306994\\
9.37079813939777	-2.61746784493659\\
5.43684591868896	-3.0953990213795\\
6.5427377300493	-2.44368694617302\\
6.334951947789	-2.30175524674382\\
3.81683597137102	-2.54743383798959\\
6.43536845855354	-3.36964843531159\\
10.3995515303683	-2.53609067434642\\
2.7197562635771	-2.76311228656077\\
9.12306960960435	-2.25362824350064\\
5.03706695779173	-3.64129691703475\\
4.66375538346869	-2.64025522547497\\
8.11501961233329	-2.68816737909121\\
11.9111948002886	-3.6089684771822\\
11.4384086816339	-3.29016744092084\\
4.34518289796399	-3.19437584426445\\
10.0402325243103	-3.42285355960361\\
2.67275819079217	-3.1763255524727\\
8.45560357053461	-2.18964553662079\\
2.08923468164364	-2.8269196916452\\
6.13432999368876	-2.81763979421751\\
2.91979572106838	-2.56160786500114\\
11.4029542043129	-3.63974562178313\\
-5.7727224542292	3.25061195328366\\
-11.966755492347	2.66526630578203\\
-11.9140296645798	3.54287598923391\\
-9.87884158360395	2.11262063337506\\
-6.72031704953054	3.16334568748222\\
-11.4504722518325	3.11429283290206\\
-3.87032985402072	2.42225563450806\\
-11.6908765890116	3.18337854475625\\
-6.25467730609119	2.58358858649782\\
-4.78753359103456	3.70830129462323\\
-11.499775084643	2.23907746530512\\
-3.4558336419243	3.29223123043407\\
-8.12267481985271	3.70922248682179\\
-7.64606087681263	3.74144164964678\\
-2.60344003275994	2.17169661884732\\
-3.07229377283238	3.23024883611591\\
-5.32728990883617	2.00115527548985\\
-5.47910021050594	2.0989662255913\\
-2.21303733121642	3.93739582432558\\
-11.3284770711954	2.72228380265013\\
-3.37673048905548	3.64995501009638\\
-11.1188451728165	2.53997012381122\\
-5.43578450741807	2.9807528316385\\
-5.98235368062118	3.43064231165214\\
-5.71032065177466	2.55583597690665\\
};
\addplot [color=lime!56!gray, draw=none, mark=square, mark options={solid, lime!56!gray}, forget plot]
  table[row sep=crcr]{%
3.37701351692965	6.12580443917097\\
3.59791825574606	5.156257621806\\
2.35424178711589	9.82890503647331\\
3.19726120318302	2.41844266696191\\
2.40463992593564	11.5221023563406\\
2.96471408947098	6.6503387526398\\
3.42806318348471	8.51870494062361\\
2.20836175351979	2.97860680240869\\
2.76783295584244	6.07542201270055\\
2.1362788662028	3.22619481922888\\
2.14346457963677	9.604087061942\\
2.80150302239583	6.58496401528418\\
2.15802428378145	10.547558858024\\
3.1989097703168	5.34053990189592\\
3.5728679393341	7.68154420759547\\
2.84174150704009	8.48275316470331\\
2.53031450763929	7.34324644745429\\
2.48896119777103	5.25984505939294\\
2.70128418952056	10.0803451594242\\
2.05031004922514	7.01180268599475\\
2.61527004653989	2.05451668406139\\
3.34671811077062	4.43640121847717\\
3.2837981194049	4.23677775094451\\
2.48201621718272	2.27588705426442\\
3.60748769548242	5.85481723987575\\
-2.35667253041707	-5.3461321323201\\
-3.88776632199226	-2.2948526536204\\
-2.2434974996511	-7.28333437642578\\
-3.30690014825631	-8.52410610888543\\
-3.69102976796408	-11.6992210623789\\
-3.06448548066226	-10.8755964530362\\
-2.0259169320787	-2.21405050843223\\
-2.51028826682181	-8.70557228258614\\
-2.68795387739809	-10.0563536159008\\
-3.30743103601843	-8.29608053380868\\
-3.60323353066175	-3.17911719421316\\
-3.01485702058555	-11.4793158457311\\
-3.14640110814547	-5.63373303233547\\
-2.92838898382141	-8.14223130167279\\
-3.69098846170855	-3.79233445245138\\
-2.65294612301058	-7.27517979880722\\
-2.41343020522338	-3.1498210945532\\
-3.46765103601841	-11.6365487059299\\
-3.17396370314162	-8.13392268915614\\
-2.11260953606835	-11.8151896319277\\
-3.25124626674409	-8.44514949133088\\
-3.13452609103795	-8.42686633298646\\
-3.03195616992677	-10.8471042179811\\
-3.75691832501786	-6.02002725699099\\
-3.99321537017855	-11.2892924676881\\
};
\addplot [color=red!94!orange, draw=none, mark=o, mark options={solid, red!94!orange}, forget plot]
  table[row sep=crcr]{%
3.19738821280627	-8.9677606194152\\
2.46174387570847	-8.35794552518857\\
3.32308375387832	-8.90953731714592\\
3.0886871630184	-6.10741548403981\\
2.92347736772759	-3.26860286988949\\
3.15714990521005	-6.64883808818725\\
3.71994533917324	-10.2904283098437\\
2.39599191602657	-6.68663856178069\\
3.3175647658206	-8.58905679059569\\
3.70282449290715	-7.66794641754364\\
2.34538619357902	-4.87490023453343\\
3.82526492605446	-5.48682044294844\\
3.80911789077391	-6.87940595368074\\
3.3423517128947	-2.82132612760059\\
2.2713559350255	-9.88302594739207\\
3.17414435868699	-2.91068467492451\\
3.04164944727149	-9.78602980404263\\
3.33758702587059	-7.39033421911564\\
3.50345128524177	-2.06619580132532\\
3.09401795788085	-11.7536659586595\\
2.4135994035403	-10.8437993171992\\
2.71336527202364	-3.18886765592659\\
3.03807055872526	-11.9828959870226\\
2.98009765997309	-7.94289394553447\\
2.3387012620345	-4.93901084850166\\
-3.60257270078935	4.74280694657051\\
-3.34028039959132	3.92362299385089\\
-2.73690304191391	2.5009910350284\\
-2.13538951770664	10.0241963046962\\
-2.5632890672203	7.36376831698792\\
-3.94384019716332	6.2059089941589\\
-3.83682120368132	9.92200322835521\\
-2.48787251995189	3.0592673728702\\
-2.29892259458866	10.8301751764126\\
-3.36144886170364	4.6998801092256\\
-2.36425238128446	9.28619684810437\\
-3.41520306489602	2.82933512076828\\
-3.72381497637147	5.00604132509286\\
-2.34722410716838	7.20272976057604\\
-3.40864150301062	10.4726403693072\\
-2.25406771730893	8.00837782340829\\
-2.55979178309639	10.2962655709973\\
-3.02999887348231	6.18175900768554\\
-2.14266127332155	6.49300474508618\\
-2.68901670030402	7.52954519501878\\
-3.93931992969336	9.18252107732216\\
-2.77846000445563	11.0985499146249\\
-3.9077780599881	8.96289748541433\\
-3.16837200512485	2.82750963312019\\
-3.893417394161	6.19756941559917\\
};
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt, contour/draw color=black] table[row sep=crcr] {%
%
1.5	88\\
18	-3.70286936047019\\
17.5	-3.82557865560107\\
17	-3.79613348147579\\
16.5	-3.57731888343307\\
16.410804436065	-3.5\\
16	-3.18018100476413\\
15.8476258735992	-3\\
15.5	-2.64467682128677\\
15.3900731610323	-2.5\\
15	-2.06677989132562\\
14.9478527223033	-2\\
14.5	-1.51861485978128\\
14.4835314978949	-1.5\\
14	-1.03550717114988\\
13.9615183166935	-1\\
13.5	-0.628114142437792\\
13.3164263583282	-0.5\\
13	-0.29938724394786\\
12.5	-0.059887268212779\\
12.2914095674236	0\\
12	0.0803637484211357\\
11.5	0.114872749771118\\
11	0.0424726925302727\\
10.8779564931138	0\\
10.5	-0.129144432970305\\
10	-0.376655087525746\\
9.79273187309444	-0.5\\
9.5	-0.669915739803262\\
9	-0.963252378633653\\
8.93162281034025	-1\\
8.5	-1.22158662655305\\
8	-1.408569335144\\
7.56078808993805	-1.5\\
7.5	-1.51193884017701\\
7	-1.52679096725068\\
6.81917126704937	-1.5\\
6.5	-1.45391598457863\\
6	-1.29300243641249\\
5.5	-1.04479365316359\\
5.43302209641288	-1\\
5	-0.669723164012969\\
4.82548664566019	-0.5\\
4.5	-0.091153530103222\\
4.43998305324816	0\\
4.21851118824977	0.5\\
4.10897057932312	1\\
4.09506131909437	1.5\\
4.16138180815216	2\\
4.29544476530328	2.5\\
4.48852602802861	3\\
4.5	3.02332565206987\\
4.76643511458964	3.5\\
5	3.84788429624139\\
5.12319263424339	4\\
5.5	4.40392920154914\\
5.61466709595713	4.5\\
6	4.79177695544851\\
6.37172338928197	5\\
6.5	5.0674816836464\\
7	5.25589526631975\\
7.5	5.38640507362991\\
8	5.47705558557721\\
8.1763279753593	5.5\\
8.5	5.54165125209852\\
9	5.59662227756996\\
9.5	5.65887363646452\\
10	5.74470050386987\\
10.5	5.87016262007304\\
10.8694420781081	6\\
11	6.04540920005045\\
11.5	6.26461955762491\\
11.9374219733443	6.5\\
12	6.53338396040181\\
12.5	6.82549553540257\\
12.7838229660274	7\\
13	7.13211316408841\\
13.5	7.43075131064661\\
13.6256764916489	7.5\\
14	7.70731947174149\\
14.5	7.94760915603668\\
14.635881357918	8\\
15	8.14419928289028\\
15.5	8.2878838682798\\
16	8.37392462753952\\
16.5	8.39931573077101\\
17	8.3610270942238\\
17.5	8.25517870541676\\
18	8.07628586016819\\
1.5	97\\
-12.263781476394	-8\\
-12.5	-8.08838540368824\\
-13	-8.22999203877344\\
-13.5	-8.32296165839531\\
-14	-8.36030600599099\\
-14.5	-8.33482036690352\\
-15	-8.23890378788301\\
-15.5	-8.06424551254448\\
-15.6295861742688	-8\\
-16	-7.78450407163602\\
-16.370533086608	-7.5\\
-16.5	-7.37739342861702\\
-16.8348740022224	-7\\
-17	-6.75652421850749\\
-17.1565993217686	-6.5\\
-17.3770553248291	-6\\
-17.5	-5.56082960443974\\
-17.5164456798675	-5.5\\
-17.5802230566067	-5\\
-17.5714619131213	-4.5\\
-17.5	-4.08018644103896\\
-17.4854300078784	-4\\
-17.3074736982535	-3.5\\
-17.0183875802506	-3\\
-17	-2.97642870164588\\
-16.558186287236	-2.5\\
-16.5	-2.45144867755621\\
-16	-2.1089959378757\\
-15.798542829876	-2\\
-15.5	-1.86234092116482\\
-15	-1.6767102108917\\
-14.5	-1.52482340299852\\
-14.4109532658806	-1.5\\
-14	-1.39274977375741\\
-13.5	-1.26489098840983\\
-13	-1.1281656739719\\
-12.5942857246419	-1\\
-12.5	-0.969952625281671\\
-12	-0.778589429809604\\
-11.5	-0.544096772176551\\
-11.4213135797219	-0.5\\
-11	-0.253192732174053\\
-10.6284691105659	0\\
-10.5	0.0920928471492693\\
-10	0.479610187451106\\
-9.97438194379951	0.5\\
-9.5	0.876804738861532\\
-9.33084515640299	1\\
-9	1.23002979452943\\
-8.5	1.49768785600613\\
-8.49363176828886	1.5\\
-8	1.65987828505379\\
-7.5	1.72006434315012\\
-7	1.68769374555724\\
-6.5	1.57294470411293\\
-6.3133154024175	1.5\\
-6	1.37608634135901\\
-5.5	1.1030505396464\\
-5.3506210593509	1\\
-5	0.738308903202701\\
-4.732721975201	0.5\\
-4.5	0.259232618965342\\
-4.2831085562864	0\\
-4	-0.434868553243122\\
-3.96207087731874	-0.5\\
-3.77280053419956	-1\\
-3.69291275352184	-1.5\\
-3.7233191573169	-2\\
-3.8585389272701	-2.5\\
-4	-2.80695979682561\\
-4.10069380935609	-3\\
-4.45393064205628	-3.5\\
-4.5	-3.55370199722991\\
-4.94216741320184	-4\\
-5	-4.05170208406967\\
-5.5	-4.4364421160165\\
-5.59550147455363	-4.5\\
-6	-4.75228258540784\\
-6.44154980769492	-5\\
-6.5	-5.03185926611896\\
-7	-5.28118127526699\\
-7.4441829963867	-5.5\\
-7.5	-5.52736486132133\\
-8	-5.76913654797521\\
-8.44806567560246	-6\\
-8.5	-6.02681080784323\\
-9	-6.2912315291223\\
-9.3691358799156	-6.5\\
-9.5	-6.5737011519386\\
-10	-6.85946158788268\\
-10.2432977244396	-7\\
-10.5	-7.14626291132714\\
-11	-7.42227313841464\\
-11.1516371358181	-7.5\\
-11.5	-7.67570437684335\\
-12	-7.9007024151443\\
-12.263781476394	-8\\
2.5	124\\
14.3808680051065	-18\\
14.2709631510293	-17.5\\
14.093184833848	-17\\
14	-16.8220555875831\\
13.8669111370327	-16.5\\
13.5836229650268	-16\\
13.5	-15.8885215707942\\
13.2640053603978	-15.5\\
13	-15.1604950372426\\
12.896988820897	-15\\
12.5	-14.5040699711038\\
12.4972613828536	-14.5\\
12.089571429737	-14\\
12	-13.9067918378656\\
11.6654387447296	-13.5\\
11.5	-13.3244058873839\\
11.2345532323651	-13\\
11	-12.7421587142689\\
10.8061241007202	-12.5\\
10.5	-12.1450014389853\\
10.388626629599	-12\\
10	-11.5142800053402\\
9.98971170723638	-11.5\\
9.62795929327985	-11\\
9.5	-10.8187124321112\\
9.29620537869654	-10.5\\
9	-10.0083936783196\\
8.99536957808051	-10\\
8.74467239625902	-9.5\\
8.52090554137317	-9\\
8.5	-8.94610804723766\\
8.33969710402105	-8.5\\
8.18244517776986	-8\\
8.03931166487818	-7.5\\
8	-7.35395957158146\\
7.909352890888	-7\\
7.77255883277705	-6.5\\
7.60110115304119	-6\\
7.5	-5.77794829913408\\
7.37584487040939	-5.5\\
7.05549310100973	-5\\
7	-4.93706945467187\\
6.62067519011374	-4.5\\
6.5	-4.39586663127726\\
6.0533638971302	-4\\
6	-3.96168715450441\\
5.5	-3.58099958568617\\
5.39678380112225	-3.5\\
5	-3.22032843734173\\
4.69735280587256	-3\\
4.5	-2.86205742008004\\
4.00095253027505	-2.5\\
4	-2.49928743240755\\
3.5	-2.11674002325226\\
3.34552334518244	-2\\
3	-1.6968656421208\\
2.76836752184695	-1.5\\
2.5	-1.20043370754624\\
2.30841592005376	-1\\
2.01365493521096	-0.5\\
2	-0.453414500949542\\
1.85408957366309	0\\
1.83834901247423	0.5\\
1.9167267248425	1\\
2	1.28653225458365\\
2.0488612938122	1.5\\
2.20789970872881	2\\
2.39585700477754	2.5\\
2.5	2.74599077662708\\
2.59900164496545	3\\
2.81324026054406	3.5\\
3	3.90811896098687\\
3.04247701467313	4\\
3.28444835881949	4.5\\
3.5	4.92241040543954\\
3.54350368262872	5\\
3.82888375657919	5.5\\
4	5.78923480625163\\
4.14940242363683	6\\
4.5	6.47521100964044\\
4.52343494106449	6.5\\
5	6.99445075778552\\
5.00736778174322	7\\
5.5	7.37459313507486\\
5.74562069239845	7.5\\
6	7.63572563599274\\
6.5	7.82112268314108\\
7	7.95289495916708\\
7.21508243265564	8\\
7.5	8.0695145494067\\
8	8.18499140031715\\
8.5	8.30805285126299\\
9	8.45194221388922\\
9.13760730196018	8.5\\
9.5	8.64653726840219\\
10	8.88713767412981\\
10.2014488468309	9\\
10.5	9.19540731520284\\
10.9210622126453	9.5\\
11	9.56741125303431\\
11.4818213441584	10\\
11.5	10.0193722999698\\
11.9499095299874	10.5\\
12	10.5635701829269\\
12.3586320822834	11\\
12.5	11.2038772302859\\
12.7231905531583	11.5\\
13	11.933526677783\\
13.0479634159381	12\\
13.3412892549772	12.5\\
13.5	12.826402391286\\
13.5995700307933	13\\
13.8250659885442	13.5\\
14	13.9828828692162\\
14.007604445962	14\\
14.1588973406109	14.5\\
14.2605307843775	15\\
14.3107565495405	15.5\\
14.3068096096455	16\\
14.2449866005847	16.5\\
14.1206616173576	17\\
14	17.3296529930683\\
13.9350123286116	17.5\\
13.6942271065196	18\\
2.5	123\\
-12.3170655278932	18\\
-12.3793127727649	17.5\\
-12.4096188743318	17\\
-12.4117530021976	16.5\\
-12.3885791248744	16\\
-12.3422447902664	15.5\\
-12.2743170981152	15\\
-12.1858765376741	14.5\\
-12.07757599753	14\\
-12	13.7038790513676\\
-11.9574584676615	13.5\\
-11.8328588467359	13\\
-11.6915494796906	12.5\\
-11.5328789602051	12\\
-11.5	11.9086246443111\\
-11.3754107093518	11.5\\
-11.2056532687637	11\\
-11.0172577442502	10.5\\
-11	10.4582255746525\\
-10.830579383494	10\\
-10.6244651496175	9.5\\
-10.5	9.22731760621074\\
-10.4030402453869	9\\
-10.1650023386823	8.5\\
-10	8.19492493259195\\
-9.89744686506511	8\\
-9.59608231198418	7.5\\
-9.5	7.36106904857222\\
-9.24866861604329	7\\
-9	6.69923811915575\\
-8.83255125893502	6.5\\
-8.5	6.16403586510983\\
-8.33530590355234	6\\
-8	5.71257105896216\\
-7.75220973924626	5.5\\
-7.5	5.31074345344453\\
-7.09648621954443	5\\
-7	4.93386171626715\\
-6.5	4.56700979117838\\
-6.41513268748528	4.5\\
-6	4.19857502807331\\
-5.74663669526491	4\\
-5.5	3.81922012946432\\
-5.0984140621948	3.5\\
-5	3.4254560910368\\
-4.5	3.01683289657698\\
-4.48048581576977	3\\
-4	2.59311010977128\\
-3.89337237105089	2.5\\
-3.5	2.15329772026256\\
-3.32687329127042	2\\
-3	1.69693533941276\\
-2.7820988442709	1.5\\
-2.5	1.21937166004573\\
-2.26602434830293	1\\
-2	0.70523158675319\\
-1.79596637023696	0.5\\
-1.5	0.106597484579273\\
-1.40775651214141	0\\
-1.13169371980037	-0.5\\
-1.01168658701519	-1\\
-1.01692650344977	-1.5\\
-1.12152333940075	-2\\
-1.30410101558219	-2.5\\
-1.5	-2.90042315118029\\
-1.54391931724158	-3\\
-1.81633365085515	-3.5\\
-2	-3.79680973089165\\
-2.12436088250791	-4\\
-2.45948481218595	-4.5\\
-2.5	-4.55820581598759\\
-2.82583588774439	-5\\
-3	-5.23149129650827\\
-3.22356269960143	-5.5\\
-3.5	-5.83333703840408\\
-3.65849542357911	-6\\
-4	-6.36835562939168\\
-4.14377984278323	-6.5\\
-4.5	-6.84053828799297\\
-4.69969580599211	-7\\
-5	-7.25363511070181\\
-5.34989558797182	-7.5\\
-5.5	-7.6126434999767\\
-6	-7.93573424331598\\
-6.10904670331858	-8\\
-6.5	-8.24520123690551\\
-6.94016982120338	-8.5\\
-7	-8.53685037828297\\
-7.5	-8.84361569064073\\
-7.75596583458505	-9\\
-8	-9.15809276569374\\
-8.5	-9.48364347359616\\
-8.5244134706579	-9.5\\
-9	-9.83811306066236\\
-9.22863839407337	-10\\
-9.5	-10.2053488538945\\
-9.89532635168956	-10.5\\
-10	-10.5843335727392\\
-10.5	-10.9766905807582\\
-10.5309627054478	-11\\
-11	-11.3888584586574\\
-11.1432654472059	-11.5\\
-11.5	-11.8108726699504\\
-11.7356513974355	-12\\
-12	-12.2437349569085\\
-12.3065445439702	-12.5\\
-12.5	-12.6904194708961\\
-12.8523190925682	-13\\
-13	-13.1568670178065\\
-13.3675742615236	-13.5\\
-13.5	-13.6536553054948\\
-13.845112109604	-14\\
-14	-14.1989414250984\\
-14.2754983139779	-14.5\\
-14.5	-14.8237847174268\\
-14.6460796507066	-15\\
-14.9490443689119	-15.5\\
-15	-15.6214637930301\\
-15.193949197524	-16\\
-15.3596660322571	-16.5\\
-15.4510435527568	-17\\
-15.4769357009472	-17.5\\
-15.4419183815626	-18\\
3.5	83\\
6.1553790405653	-18\\
6.5	-17.7468197261155\\
6.76727241220108	-17.5\\
7	-17.2381536192648\\
7.17616096817739	-17\\
7.45158608106676	-16.5\\
7.5	-16.3695233605077\\
7.61936034689511	-16\\
7.70171497388325	-15.5\\
7.71117008375692	-15\\
7.65688169569631	-14.5\\
7.54862816112119	-14\\
7.5	-13.8448064945986\\
7.3910107025744	-13.5\\
7.19892566612881	-13\\
7	-12.5284300669242\\
6.98774739830537	-12.5\\
6.75723832932919	-12\\
6.5362595055679	-11.5\\
6.5	-11.4155973066052\\
6.31897975808309	-11\\
6.12612201863769	-10.5\\
6	-10.1277046563199\\
5.95587446789443	-10\\
5.801228554028	-9.5\\
5.66660005929587	-9\\
5.54201994046577	-8.5\\
5.5	-8.33584459062459\\
5.4112488034073	-8\\
5.26758244212637	-7.5\\
5.10087523220711	-7\\
5	-6.75344179719886\\
4.88922162237451	-6.5\\
4.61800634016943	-6\\
4.5	-5.82428708871497\\
4.25927216660416	-5.5\\
4	-5.20976572279157\\
3.78425610800648	-5\\
3.5	-4.76016385187572\\
3.12602320564278	-4.5\\
3	-4.41986345239261\\
2.5	-4.18286065866061\\
2	-4.04079101927756\\
1.5	-4.01784057762699\\
1	-4.13808250437249\\
0.5	-4.41807335465492\\
0.404392379558861	-4.5\\
0	-4.88319831638018\\
-0.0972730258925349	-5\\
-0.46652769830707	-5.5\\
-0.5	-5.55438916913404\\
-0.748841662150468	-6\\
-0.974570730071764	-6.5\\
-1	-6.58135864910178\\
-1.1311398103068	-7\\
-1.21975474383021	-7.5\\
-1.23222371482379	-8\\
-1.16183534158901	-8.5\\
-1.00696562029659	-9\\
-1	-9.01601043475946\\
-0.783544725685909	-9.5\\
-0.510879404235575	-10\\
-0.5	-10.019041542093\\
-0.226538972630758	-10.5\\
0	-10.9193731012335\\
0.0435873298874033	-11\\
0.273027981011975	-11.5\\
0.4523980879052	-12\\
0.5	-12.187256858873\\
0.579608656929963	-12.5\\
0.657420040879162	-13\\
0.69470464477774	-13.5\\
0.702407701498985	-14\\
0.692943601025928	-14.5\\
0.68029787053365	-15\\
0.680471447118328	-15.5\\
0.712235378928172	-16\\
0.798208414025223	-16.5\\
0.966315681930206	-17\\
1	-17.0651131475548\\
1.26355983729631	-17.5\\
1.5	-17.7656925357441\\
1.76426514565608	-18\\
3.5	95\\
-1.92462484382336	3.5\\
-1.5	3.26471958253399\\
-1	3.08619315091805\\
-0.5	3.04604966209752\\
0	3.19040526381103\\
0.424331243026693	3.5\\
0.5	3.56487060318155\\
0.832368059117794	4\\
1	4.26225986970289\\
1.12099549484189	4.5\\
1.33030994486203	5\\
1.4908115236146	5.5\\
1.5	5.54648285350835\\
1.58477151070131	6\\
1.62103574264518	6.5\\
1.58890120098223	7\\
1.5	7.40183292339883\\
1.47497732106219	7.5\\
1.26915081979414	8\\
1	8.47175325596051\\
0.98257143066328	8.5\\
0.64066652688321	9\\
0.5	9.1993485926944\\
0.288071953630637	9.5\\
0	9.94412804076735\\
-0.0355526662172782	10\\
-0.306527304717428	10.5\\
-0.5	10.9494651400914\\
-0.521452759397977	11\\
-0.682014776449086	11.5\\
-0.794997384275756	12\\
-0.868927532957659	12.5\\
-0.912579466921526	13\\
-0.935500139718268	13.5\\
-0.948731958564184	14\\
-0.965799441699305	14.5\\
-1	14.9512971293468\\
-1.00437515900624	15\\
-1.09459420943625	15.5\\
-1.27273548655872	16\\
-1.5	16.3684158334737\\
-1.61702582749967	16.5\\
-2	16.7976377589899\\
-2.47773492358167	17\\
-2.5	17.0074908207752\\
-3	17.0808912835097\\
-3.5	17.0644035137498\\
-3.83881419570748	17\\
-4	16.9693509584465\\
-4.5	16.7985807846925\\
-5	16.5563430274519\\
-5.08885575158932	16.5\\
-5.5	16.2294726484177\\
-5.77863875398273	16\\
-6	15.8060151324775\\
-6.28759731607608	15.5\\
-6.5	15.2510119040868\\
-6.6813991889831	15\\
-6.99394219098766	14.5\\
-7	14.488658539847\\
-7.2261988402718	14\\
-7.40543196119622	13.5\\
-7.5	13.1351418220695\\
-7.53130070735581	13\\
-7.6039920747038	12.5\\
-7.63137925306878	12\\
-7.61489456863738	11.5\\
-7.55576383410138	11\\
-7.5	10.7263559464528\\
-7.45218652230263	10.5\\
-7.30309891570128	10\\
-7.11346815305239	9.5\\
-7	9.25506929557917\\
-6.87678093419197	9\\
-6.59616044123475	8.5\\
-6.5	8.35010678789689\\
-6.26860816032914	8\\
-6	7.63076694887765\\
-5.90305286170514	7.5\\
-5.50416960797465	7\\
-5.5	6.99518730768807\\
-5.07618062204831	6.5\\
-5	6.41617148122179\\
-4.63012661060472	6\\
-4.5	5.8613125621166\\
-4.16851984296293	5.5\\
-4	5.32586194858684\\
-3.68769885422626	5\\
-3.5	4.81452655496683\\
-3.17616924831083	4.5\\
-3	4.3377628658742\\
-2.61079618078754	4\\
-2.5	3.90812924023719\\
-2	3.5431117587625\\
-1.92462484382336	3.5\\
};
\end{axis}

\begin{axis}[%
width=1.273in,
height=1.35in,
at={(1.671in,0in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0,0.447,0.741); rgb(1pt)=(0.85,0.325,0.098); rgb(2pt)=(0.929,0.694,0.125); rgb(3pt)=(0.494,0.184,0.556); rgb(4pt)=(0.466,0.674,0.188); rgb(5pt)=(0.301,0.745,0.933); rgb(6pt)=(0.635,0.078,0.184); rgb(7pt)=(0,0.447,0.741); rgb(8pt)=(0.85,0.325,0.098); rgb(9pt)=(0.929,0.694,0.125); rgb(10pt)=(0.494,0.184,0.556); rgb(11pt)=(0.466,0.674,0.188); rgb(12pt)=(0.301,0.745,0.933); rgb(13pt)=(0.635,0.078,0.184); rgb(14pt)=(0,0.447,0.741); rgb(15pt)=(0.85,0.325,0.098); rgb(16pt)=(0.929,0.694,0.125); rgb(17pt)=(0.494,0.184,0.556); rgb(18pt)=(0.466,0.674,0.188); rgb(19pt)=(0.301,0.745,0.933); rgb(20pt)=(0.635,0.078,0.184); rgb(21pt)=(0,0.447,0.741); rgb(22pt)=(0.85,0.325,0.098); rgb(23pt)=(0.929,0.694,0.125); rgb(24pt)=(0.494,0.184,0.556); rgb(25pt)=(0.466,0.674,0.188); rgb(26pt)=(0.301,0.745,0.933); rgb(27pt)=(0.635,0.078,0.184); rgb(28pt)=(0,0.447,0.741); rgb(29pt)=(0.85,0.325,0.098); rgb(30pt)=(0.929,0.694,0.125); rgb(31pt)=(0.494,0.184,0.556); rgb(32pt)=(0.466,0.674,0.188); rgb(33pt)=(0.301,0.745,0.933); rgb(34pt)=(0.635,0.078,0.184); rgb(35pt)=(0,0.447,0.741); rgb(36pt)=(0.85,0.325,0.098); rgb(37pt)=(0.929,0.694,0.125); rgb(38pt)=(0.494,0.184,0.556); rgb(39pt)=(0.466,0.674,0.188); rgb(40pt)=(0.301,0.745,0.933); rgb(41pt)=(0.635,0.078,0.184); rgb(42pt)=(0,0.447,0.741); rgb(43pt)=(0.85,0.325,0.098); rgb(44pt)=(0.929,0.694,0.125); rgb(45pt)=(0.494,0.184,0.556); rgb(46pt)=(0.466,0.674,0.188); rgb(47pt)=(0.301,0.745,0.933); rgb(48pt)=(0.635,0.078,0.184); rgb(49pt)=(0,0.447,0.741); rgb(50pt)=(0.85,0.325,0.098); rgb(51pt)=(0.929,0.694,0.125); rgb(52pt)=(0.494,0.184,0.556); rgb(53pt)=(0.466,0.674,0.188); rgb(54pt)=(0.301,0.745,0.933); rgb(55pt)=(0.635,0.078,0.184); rgb(56pt)=(0,0.447,0.741); rgb(57pt)=(0.85,0.325,0.098); rgb(58pt)=(0.929,0.694,0.125); rgb(59pt)=(0.494,0.184,0.556); rgb(60pt)=(0.466,0.674,0.188); rgb(61pt)=(0.301,0.745,0.933); rgb(62pt)=(0.635,0.078,0.184); rgb(63pt)=(0,0.447,0.741)},
xmin=-18,
xmax=18,
ymin=-18,
ymax=18,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
title={Rank-1 SIGP}
]
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
1.5	88\\
118	96.2971306395298\\
117.5	96.1744213443989\\
117	96.2038665185242\\
116.5	96.4226811165669\\
116.410804436065	96.5\\
116	96.8198189952359\\
115.847625873599	97\\
115.5	97.3553231787132\\
115.390073161032	97.5\\
115	97.9332201086744\\
114.947852722303	98\\
114.5	98.4813851402187\\
114.483531497895	98.5\\
114	98.9644928288501\\
113.961518316693	99\\
113.5	99.3718858575622\\
113.316426358328	99.5\\
113	99.7006127560521\\
112.5	99.9401127317872\\
112.291409567424	100\\
112	100.080363748421\\
111.5	100.114872749771\\
111	100.04247269253\\
110.877956493114	100\\
110.5	99.8708555670297\\
110	99.6233449124743\\
109.792731873094	99.5\\
109.5	99.3300842601967\\
109	99.0367476213663\\
108.93162281034	99\\
108.5	98.778413373447\\
108	98.591430664856\\
107.560788089938	98.5\\
107.5	98.488061159823\\
107	98.4732090327493\\
106.819171267049	98.5\\
106.5	98.5460840154214\\
106	98.7069975635875\\
105.5	98.9552063468364\\
105.433022096413	99\\
105	99.330276835987\\
104.82548664566	99.5\\
104.5	99.9088464698968\\
104.439983053248	100\\
104.21851118825	100.5\\
104.108970579323	101\\
104.095061319094	101.5\\
104.161381808152	102\\
104.295444765303	102.5\\
104.488526028029	103\\
104.5	103.02332565207\\
104.76643511459	103.5\\
105	103.847884296241\\
105.123192634243	104\\
105.5	104.403929201549\\
105.614667095957	104.5\\
106	104.791776955449\\
106.371723389282	105\\
106.5	105.067481683646\\
107	105.25589526632\\
107.5	105.38640507363\\
108	105.477055585577\\
108.176327975359	105.5\\
108.5	105.541651252099\\
109	105.59662227757\\
109.5	105.658873636465\\
110	105.74470050387\\
110.5	105.870162620073\\
110.869442078108	106\\
111	106.04540920005\\
111.5	106.264619557625\\
111.937421973344	106.5\\
112	106.533383960402\\
112.5	106.825495535403\\
112.783822966027	107\\
113	107.132113164088\\
113.5	107.430751310647\\
113.625676491649	107.5\\
114	107.707319471741\\
114.5	107.947609156037\\
114.635881357918	108\\
115	108.14419928289\\
115.5	108.28788386828\\
116	108.37392462754\\
116.5	108.399315730771\\
117	108.361027094224\\
117.5	108.255178705417\\
118	108.076285860168\\
1.5	97\\
87.736218523606	92\\
87.5	91.9116145963118\\
87	91.7700079612266\\
86.5	91.6770383416047\\
86	91.639693994009\\
85.5	91.6651796330965\\
85	91.761096212117\\
84.5	91.9357544874555\\
84.3704138257312	92\\
84	92.215495928364\\
83.629466913392	92.5\\
83.5	92.622606571383\\
83.1651259977776	93\\
83	93.2434757814925\\
82.8434006782313	93.5\\
82.6229446751709	94\\
82.5	94.4391703955603\\
82.4835543201325	94.5\\
82.4197769433933	95\\
82.4285380868787	95.5\\
82.5	95.919813558961\\
82.5145699921216	96\\
82.6925263017465	96.5\\
82.9816124197494	97\\
83	97.0235712983541\\
83.441813712764	97.5\\
83.5	97.5485513224438\\
84	97.8910040621243\\
84.201457170124	98\\
84.5	98.1376590788352\\
85	98.3232897891083\\
85.5	98.4751765970015\\
85.5890467341194	98.5\\
86	98.6072502262426\\
86.5	98.7351090115902\\
87	98.8718343260281\\
87.4057142753581	99\\
87.5	99.0300473747183\\
88	99.2214105701904\\
88.5	99.4559032278235\\
88.5786864202781	99.5\\
89	99.7468072678259\\
89.3715308894341	100\\
89.5	100.092092847149\\
90	100.479610187451\\
90.0256180562005	100.5\\
90.5	100.876804738862\\
90.669154843597	101\\
91	101.230029794529\\
91.5	101.497687856006\\
91.5063682317111	101.5\\
92	101.659878285054\\
92.5	101.72006434315\\
93	101.687693745557\\
93.5	101.572944704113\\
93.6866845975825	101.5\\
94	101.376086341359\\
94.5	101.103050539646\\
94.6493789406491	101\\
95	100.738308903203\\
95.267278024799	100.5\\
95.5	100.259232618965\\
95.7168914437136	100\\
96	99.5651314467569\\
96.0379291226813	99.5\\
96.2271994658004	99\\
96.3070872464782	98.5\\
96.2766808426831	98\\
96.1414610727299	97.5\\
96	97.1930402031744\\
95.8993061906439	97\\
95.5460693579437	96.5\\
95.5	96.4462980027701\\
95.0578325867982	96\\
95	95.9482979159303\\
94.5	95.5635578839835\\
94.4044985254464	95.5\\
94	95.2477174145922\\
93.5584501923051	95\\
93.5	94.968140733881\\
93	94.718818724733\\
92.5558170036133	94.5\\
92.5	94.4726351386787\\
92	94.2308634520248\\
91.5519343243975	94\\
91.5	93.9731891921568\\
91	93.7087684708777\\
90.6308641200844	93.5\\
90.5	93.4262988480614\\
90	93.1405384121173\\
89.7567022755604	93\\
89.5	92.8537370886729\\
89	92.5777268615854\\
88.8483628641819	92.5\\
88.5	92.3242956231567\\
88	92.0992975848557\\
87.736218523606	92\\
2.5	124\\
114.380868005106	82\\
114.270963151029	82.5\\
114.093184833848	83\\
114	83.1779444124168\\
113.866911137033	83.5\\
113.583622965027	84\\
113.5	84.1114784292058\\
113.264005360398	84.5\\
113	84.8395049627574\\
112.896988820897	85\\
112.5	85.4959300288962\\
112.497261382854	85.5\\
112.089571429737	86\\
112	86.0932081621344\\
111.66543874473	86.5\\
111.5	86.6755941126161\\
111.234553232365	87\\
111	87.2578412857311\\
110.80612410072	87.5\\
110.5	87.8549985610147\\
110.388626629599	88\\
110	88.4857199946598\\
109.989711707236	88.5\\
109.62795929328	89\\
109.5	89.1812875678888\\
109.296205378697	89.5\\
109	89.9916063216804\\
108.995369578081	90\\
108.744672396259	90.5\\
108.520905541373	91\\
108.5	91.0538919527623\\
108.339697104021	91.5\\
108.18244517777	92\\
108.039311664878	92.5\\
108	92.6460404284185\\
107.909352890888	93\\
107.772558832777	93.5\\
107.601101153041	94\\
107.5	94.2220517008659\\
107.375844870409	94.5\\
107.05549310101	95\\
107	95.0629305453281\\
106.620675190114	95.5\\
106.5	95.6041333687227\\
106.05336389713	96\\
106	96.0383128454956\\
105.5	96.4190004143138\\
105.396783801122	96.5\\
105	96.7796715626583\\
104.697352805873	97\\
104.5	97.13794257992\\
104.000952530275	97.5\\
104	97.5007125675925\\
103.5	97.8832599767477\\
103.345523345182	98\\
103	98.3031343578792\\
102.768367521847	98.5\\
102.5	98.7995662924538\\
102.308415920054	99\\
102.013654935211	99.5\\
102	99.5465854990505\\
101.854089573663	100\\
101.838349012474	100.5\\
101.916726724843	101\\
102	101.286532254584\\
102.048861293812	101.5\\
102.207899708729	102\\
102.395857004778	102.5\\
102.5	102.745990776627\\
102.599001644965	103\\
102.813240260544	103.5\\
103	103.908118960987\\
103.042477014673	104\\
103.284448358819	104.5\\
103.5	104.92241040544\\
103.543503682629	105\\
103.828883756579	105.5\\
104	105.789234806252\\
104.149402423637	106\\
104.5	106.47521100964\\
104.523434941064	106.5\\
105	106.994450757786\\
105.007367781743	107\\
105.5	107.374593135075\\
105.745620692398	107.5\\
106	107.635725635993\\
106.5	107.821122683141\\
107	107.952894959167\\
107.215082432656	108\\
107.5	108.069514549407\\
108	108.184991400317\\
108.5	108.308052851263\\
109	108.451942213889\\
109.13760730196	108.5\\
109.5	108.646537268402\\
110	108.88713767413\\
110.201448846831	109\\
110.5	109.195407315203\\
110.921062212645	109.5\\
111	109.567411253034\\
111.481821344158	110\\
111.5	110.01937229997\\
111.949909529987	110.5\\
112	110.563570182927\\
112.358632082283	111\\
112.5	111.203877230286\\
112.723190553158	111.5\\
113	111.933526677783\\
113.047963415938	112\\
113.341289254977	112.5\\
113.5	112.826402391286\\
113.599570030793	113\\
113.825065988544	113.5\\
114	113.982882869216\\
114.007604445962	114\\
114.158897340611	114.5\\
114.260530784378	115\\
114.31075654954	115.5\\
114.306809609646	116\\
114.244986600585	116.5\\
114.120661617358	117\\
114	117.329652993068\\
113.935012328612	117.5\\
113.69422710652	118\\
2.5	123\\
87.6829344721068	118\\
87.6206872272351	117.5\\
87.5903811256682	117\\
87.5882469978024	116.5\\
87.6114208751256	116\\
87.6577552097336	115.5\\
87.7256829018848	115\\
87.8141234623259	114.5\\
87.92242400247	114\\
88	113.703879051368\\
88.0425415323385	113.5\\
88.1671411532641	113\\
88.3084505203094	112.5\\
88.4671210397948	112\\
88.5	111.908624644311\\
88.6245892906482	111.5\\
88.7943467312363	111\\
88.9827422557498	110.5\\
89	110.458225574653\\
89.169420616506	110\\
89.3755348503825	109.5\\
89.5	109.227317606211\\
89.5969597546131	109\\
89.8349976613177	108.5\\
90	108.194924932592\\
90.1025531349349	108\\
90.4039176880158	107.5\\
90.5	107.361069048572\\
90.7513313839567	107\\
91	106.699238119156\\
91.167448741065	106.5\\
91.5	106.16403586511\\
91.6646940964477	106\\
92	105.712571058962\\
92.2477902607537	105.5\\
92.5	105.310743453445\\
92.9035137804556	105\\
93	104.933861716267\\
93.5	104.567009791178\\
93.5848673125147	104.5\\
94	104.198575028073\\
94.2533633047351	104\\
94.5	103.819220129464\\
94.9015859378052	103.5\\
95	103.425456091037\\
95.5	103.016832896577\\
95.5195141842302	103\\
96	102.593110109771\\
96.1066276289491	102.5\\
96.5	102.153297720263\\
96.6731267087296	102\\
97	101.696935339413\\
97.2179011557291	101.5\\
97.5	101.219371660046\\
97.7339756516971	101\\
98	100.705231586753\\
98.204033629763	100.5\\
98.5	100.106597484579\\
98.5922434878586	100\\
98.8683062801996	99.5\\
98.9883134129848	99\\
98.9830734965502	98.5\\
98.8784766605992	98\\
98.6958989844178	97.5\\
98.5	97.0995768488197\\
98.4560806827584	97\\
98.1836663491448	96.5\\
98	96.2031902691083\\
97.8756391174921	96\\
97.5405151878141	95.5\\
97.5	95.4417941840124\\
97.1741641122556	95\\
97	94.7685087034917\\
96.7764373003986	94.5\\
96.5	94.1666629615959\\
96.3415045764209	94\\
96	93.6316443706083\\
95.8562201572168	93.5\\
95.5	93.159461712007\\
95.3003041940079	93\\
95	92.7463648892982\\
94.6501044120282	92.5\\
94.5	92.3873565000233\\
94	92.064265756684\\
93.8909532966814	92\\
93.5	91.7547987630945\\
93.0598301787966	91.5\\
93	91.463149621717\\
92.5	91.1563843093593\\
92.244034165415	91\\
92	90.8419072343063\\
91.5	90.5163565264038\\
91.4755865293421	90.5\\
91	90.1618869393376\\
90.7713616059266	90\\
90.5	89.7946511461055\\
90.1046736483104	89.5\\
90	89.4156664272608\\
89.5	89.0233094192418\\
89.4690372945522	89\\
89	88.6111415413426\\
88.8567345527942	88.5\\
88.5	88.1891273300496\\
88.2643486025645	88\\
88	87.7562650430915\\
87.6934554560298	87.5\\
87.5	87.3095805291039\\
87.1476809074318	87\\
87	86.8431329821935\\
86.6324257384764	86.5\\
86.5	86.3463446945051\\
86.154887890396	86\\
86	85.8010585749016\\
85.7245016860221	85.5\\
85.5	85.1762152825732\\
85.3539203492934	85\\
85.0509556310881	84.5\\
85	84.3785362069699\\
84.806050802476	84\\
84.6403339677429	83.5\\
84.5489564472432	83\\
84.5230642990528	82.5\\
84.5580816184374	82\\
3.5	83\\
106.155379040565	82\\
106.5	82.2531802738845\\
106.767272412201	82.5\\
107	82.7618463807352\\
107.176160968177	83\\
107.451586081067	83.5\\
107.5	83.6304766394923\\
107.619360346895	84\\
107.701714973883	84.5\\
107.711170083757	85\\
107.656881695696	85.5\\
107.548628161121	86\\
107.5	86.1551935054014\\
107.391010702574	86.5\\
107.198925666129	87\\
107	87.4715699330758\\
106.987747398305	87.5\\
106.757238329329	88\\
106.536259505568	88.5\\
106.5	88.5844026933948\\
106.318979758083	89\\
106.126122018638	89.5\\
106	89.8722953436801\\
105.955874467894	90\\
105.801228554028	90.5\\
105.666600059296	91\\
105.542019940466	91.5\\
105.5	91.6641554093754\\
105.411248803407	92\\
105.267582442126	92.5\\
105.100875232207	93\\
105	93.2465582028011\\
104.889221622375	93.5\\
104.618006340169	94\\
104.5	94.175712911285\\
104.259272166604	94.5\\
104	94.7902342772084\\
103.784256108006	95\\
103.5	95.2398361481243\\
103.126023205643	95.5\\
103	95.5801365476074\\
102.5	95.8171393413394\\
102	95.9592089807224\\
101.5	95.982159422373\\
101	95.8619174956275\\
100.5	95.5819266453451\\
100.404392379559	95.5\\
100	95.1168016836198\\
99.9027269741075	95\\
99.5334723016929	94.5\\
99.5	94.445610830866\\
99.2511583378495	94\\
99.0254292699282	93.5\\
99	93.4186413508982\\
98.8688601896932	93\\
98.7802452561698	92.5\\
98.7677762851762	92\\
98.838164658411	91.5\\
98.9930343797034	91\\
99	90.9839895652405\\
99.2164552743141	90.5\\
99.4891205957644	90\\
99.5	89.980958457907\\
99.7734610273692	89.5\\
100	89.0806268987665\\
100.043587329887	89\\
100.273027981012	88.5\\
100.452398087905	88\\
100.5	87.812743141127\\
100.57960865693	87.5\\
100.657420040879	87\\
100.694704644778	86.5\\
100.702407701499	86\\
100.692943601026	85.5\\
100.680297870534	85\\
100.680471447118	84.5\\
100.712235378928	84\\
100.798208414025	83.5\\
100.96631568193	83\\
101	82.9348868524452\\
101.263559837296	82.5\\
101.5	82.2343074642559\\
101.764265145656	82\\
3.5	95\\
98.0753751561766	103.5\\
98.5	103.264719582534\\
99	103.086193150918\\
99.5	103.046049662098\\
100	103.190405263811\\
100.424331243027	103.5\\
100.5	103.564870603182\\
100.832368059118	104\\
101	104.262259869703\\
101.120995494842	104.5\\
101.330309944862	105\\
101.490811523615	105.5\\
101.5	105.546482853508\\
101.584771510701	106\\
101.621035742645	106.5\\
101.588901200982	107\\
101.5	107.401832923399\\
101.474977321062	107.5\\
101.269150819794	108\\
101	108.471753255961\\
100.982571430663	108.5\\
100.640666526883	109\\
100.5	109.199348592694\\
100.288071953631	109.5\\
100	109.944128040767\\
99.9644473337827	110\\
99.6934726952826	110.5\\
99.5	110.949465140091\\
99.478547240602	111\\
99.3179852235509	111.5\\
99.2050026157242	112\\
99.1310724670423	112.5\\
99.0874205330785	113\\
99.0644998602817	113.5\\
99.0512680414358	114\\
99.0342005583007	114.5\\
99	114.951297129347\\
98.9956248409938	115\\
98.9054057905637	115.5\\
98.7272645134413	116\\
98.5	116.368415833474\\
98.3829741725003	116.5\\
98	116.79763775899\\
97.5222650764183	117\\
97.5	117.007490820775\\
97	117.08089128351\\
96.5	117.06440351375\\
96.1611858042925	117\\
96	116.969350958447\\
95.5	116.798580784692\\
95	116.556343027452\\
94.9111442484107	116.5\\
94.5	116.229472648418\\
94.2213612460173	116\\
94	115.806015132477\\
93.7124026839239	115.5\\
93.5	115.251011904087\\
93.3186008110169	115\\
93.0060578090123	114.5\\
93	114.488658539847\\
92.7738011597282	114\\
92.5945680388038	113.5\\
92.5	113.13514182207\\
92.4686992926442	113\\
92.3960079252962	112.5\\
92.3686207469312	112\\
92.3851054313626	111.5\\
92.4442361658986	111\\
92.5	110.726355946453\\
92.5478134776974	110.5\\
92.6969010842987	110\\
92.8865318469476	109.5\\
93	109.255069295579\\
93.123219065808	109\\
93.4038395587652	108.5\\
93.5	108.350106787897\\
93.7313918396709	108\\
94	107.630766948878\\
94.0969471382949	107.5\\
94.4958303920254	107\\
94.5	106.995187307688\\
94.9238193779517	106.5\\
95	106.416171481222\\
95.3698733893953	106\\
95.5	105.861312562117\\
95.8314801570371	105.5\\
96	105.325861948587\\
96.3123011457737	105\\
96.5	104.814526554967\\
96.8238307516892	104.5\\
97	104.337762865874\\
97.3892038192125	104\\
97.5	103.908129240237\\
98	103.543111758763\\
98.0753751561766	103.5\\
};
\addplot [color=mycolor1, draw=none, mark=triangle, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10.3416577826044	3.81832672511409\\
5.67957459422012	3.89345729694992\\
6.77160939861372	2.95544042725229\\
11.5653555636889	3.17567485869648\\
9.26511498088348	2.90359852586561\\
11.7012830295682	2.01791787622116\\
7.10614697694886	3.82855911562641\\
3.36719553201601	2.72284219697542\\
7.36356536028842	3.30114079198562\\
10.1865776505912	3.37038184553133\\
5.04594869039007	3.46485629987376\\
11.6766787594727	2.80134698039158\\
4.85968801028082	2.66250001625881\\
8.01679886599696	3.37563861689769\\
11.4777411003772	2.51086906232861\\
4.01161129856596	3.91393904326367\\
6.7086283593181	3.86898107086195\\
11.2310478163629	2.34979809328352\\
4.30039868299541	2.75013344951076\\
9.21040067462657	2.82164163688954\\
6.40576184175895	3.287239647507\\
9.86794647185721	3.11560663235523\\
11.6270180109178	2.64209734211037\\
10.7815426367276	2.53008202428047\\
2.7931275624877	2.45975092124298\\
-7.99190737645784	-2.27912532915447\\
-5.3156609625491	-2.95926926925779\\
-7.01502120621263	-2.59695034244025\\
-5.77422740135195	-3.42760641882553\\
-9.29527881198691	-2.87665414483199\\
-8.17402517968019	-2.18818366057421\\
-6.86002596157199	-3.86454428596682\\
-7.49793052052525	-3.64183067104264\\
-3.71483536537784	-2.97678130424304\\
-2.88813189028218	-2.0623346001916\\
-9.37158444449237	-2.00054885866672\\
-4.36528789394854	-3.5476144144969\\
-10.5595796226717	-3.36926960532939\\
-3.8460166081577	-3.32513563980164\\
-10.1612050479158	-2.19332674825698\\
-5.82538766886477	-2.02698864828165\\
-8.84955053525447	-3.62808892499268\\
-5.93479077443654	-2.01947062537679\\
-4.95621460924567	-3.3953398839668\\
-3.35080770590432	-3.53481992657738\\
-11.623538916618	-3.13954714280768\\
-2.29636453517782	-2.9173815560344\\
-10.7524796171992	-2.69857568602807\\
-2.57001167849415	-3.28657614420906\\
-9.70965851235683	-2.71287218319453\\
};
\addplot [color=mycolor2, draw=none, mark=+, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
11.2181836208985	-2.9592959725824\\
7.71655147455041	-3.14837327159665\\
11.4687808534449	-2.05095673306994\\
9.37079813939777	-2.61746784493659\\
5.43684591868896	-3.0953990213795\\
6.5427377300493	-2.44368694617302\\
6.334951947789	-2.30175524674382\\
3.81683597137102	-2.54743383798959\\
6.43536845855354	-3.36964843531159\\
10.3995515303683	-2.53609067434642\\
2.7197562635771	-2.76311228656077\\
9.12306960960435	-2.25362824350064\\
5.03706695779173	-3.64129691703475\\
4.66375538346869	-2.64025522547497\\
8.11501961233329	-2.68816737909121\\
11.9111948002886	-3.6089684771822\\
11.4384086816339	-3.29016744092084\\
4.34518289796399	-3.19437584426445\\
10.0402325243103	-3.42285355960361\\
2.67275819079217	-3.1763255524727\\
8.45560357053461	-2.18964553662079\\
2.08923468164364	-2.8269196916452\\
6.13432999368876	-2.81763979421751\\
2.91979572106838	-2.56160786500114\\
11.4029542043129	-3.63974562178313\\
-5.7727224542292	3.25061195328366\\
-11.966755492347	2.66526630578203\\
-11.9140296645798	3.54287598923391\\
-9.87884158360395	2.11262063337506\\
-6.72031704953054	3.16334568748222\\
-11.4504722518325	3.11429283290206\\
-3.87032985402072	2.42225563450806\\
-11.6908765890116	3.18337854475625\\
-6.25467730609119	2.58358858649782\\
-4.78753359103456	3.70830129462323\\
-11.499775084643	2.23907746530512\\
-3.4558336419243	3.29223123043407\\
-8.12267481985271	3.70922248682179\\
-7.64606087681263	3.74144164964678\\
-2.60344003275994	2.17169661884732\\
-3.07229377283238	3.23024883611591\\
-5.32728990883617	2.00115527548985\\
-5.47910021050594	2.0989662255913\\
-2.21303733121642	3.93739582432558\\
-11.3284770711954	2.72228380265013\\
-3.37673048905548	3.64995501009638\\
-11.1188451728165	2.53997012381122\\
-5.43578450741807	2.9807528316385\\
-5.98235368062118	3.43064231165214\\
-5.71032065177466	2.55583597690665\\
};
\addplot [color=lime!56!gray, draw=none, mark=square, mark options={solid, lime!56!gray}, forget plot]
  table[row sep=crcr]{%
3.37701351692965	6.12580443917097\\
3.59791825574606	5.156257621806\\
2.35424178711589	9.82890503647331\\
3.19726120318302	2.41844266696191\\
2.40463992593564	11.5221023563406\\
2.96471408947098	6.6503387526398\\
3.42806318348471	8.51870494062361\\
2.20836175351979	2.97860680240869\\
2.76783295584244	6.07542201270055\\
2.1362788662028	3.22619481922888\\
2.14346457963677	9.604087061942\\
2.80150302239583	6.58496401528418\\
2.15802428378145	10.547558858024\\
3.1989097703168	5.34053990189592\\
3.5728679393341	7.68154420759547\\
2.84174150704009	8.48275316470331\\
2.53031450763929	7.34324644745429\\
2.48896119777103	5.25984505939294\\
2.70128418952056	10.0803451594242\\
2.05031004922514	7.01180268599475\\
2.61527004653989	2.05451668406139\\
3.34671811077062	4.43640121847717\\
3.2837981194049	4.23677775094451\\
2.48201621718272	2.27588705426442\\
3.60748769548242	5.85481723987575\\
-2.35667253041707	-5.3461321323201\\
-3.88776632199226	-2.2948526536204\\
-2.2434974996511	-7.28333437642578\\
-3.30690014825631	-8.52410610888543\\
-3.69102976796408	-11.6992210623789\\
-3.06448548066226	-10.8755964530362\\
-2.0259169320787	-2.21405050843223\\
-2.51028826682181	-8.70557228258614\\
-2.68795387739809	-10.0563536159008\\
-3.30743103601843	-8.29608053380868\\
-3.60323353066175	-3.17911719421316\\
-3.01485702058555	-11.4793158457311\\
-3.14640110814547	-5.63373303233547\\
-2.92838898382141	-8.14223130167279\\
-3.69098846170855	-3.79233445245138\\
-2.65294612301058	-7.27517979880722\\
-2.41343020522338	-3.1498210945532\\
-3.46765103601841	-11.6365487059299\\
-3.17396370314162	-8.13392268915614\\
-2.11260953606835	-11.8151896319277\\
-3.25124626674409	-8.44514949133088\\
-3.13452609103795	-8.42686633298646\\
-3.03195616992677	-10.8471042179811\\
-3.75691832501786	-6.02002725699099\\
-3.99321537017855	-11.2892924676881\\
};
\addplot [color=red!94!orange, draw=none, mark=o, mark options={solid, red!94!orange}, forget plot]
  table[row sep=crcr]{%
3.19738821280627	-8.9677606194152\\
2.46174387570847	-8.35794552518857\\
3.32308375387832	-8.90953731714592\\
3.0886871630184	-6.10741548403981\\
2.92347736772759	-3.26860286988949\\
3.15714990521005	-6.64883808818725\\
3.71994533917324	-10.2904283098437\\
2.39599191602657	-6.68663856178069\\
3.3175647658206	-8.58905679059569\\
3.70282449290715	-7.66794641754364\\
2.34538619357902	-4.87490023453343\\
3.82526492605446	-5.48682044294844\\
3.80911789077391	-6.87940595368074\\
3.3423517128947	-2.82132612760059\\
2.2713559350255	-9.88302594739207\\
3.17414435868699	-2.91068467492451\\
3.04164944727149	-9.78602980404263\\
3.33758702587059	-7.39033421911564\\
3.50345128524177	-2.06619580132532\\
3.09401795788085	-11.7536659586595\\
2.4135994035403	-10.8437993171992\\
2.71336527202364	-3.18886765592659\\
3.03807055872526	-11.9828959870226\\
2.98009765997309	-7.94289394553447\\
2.3387012620345	-4.93901084850166\\
-3.60257270078935	4.74280694657051\\
-3.34028039959132	3.92362299385089\\
-2.73690304191391	2.5009910350284\\
-2.13538951770664	10.0241963046962\\
-2.5632890672203	7.36376831698792\\
-3.94384019716332	6.2059089941589\\
-3.83682120368132	9.92200322835521\\
-2.48787251995189	3.0592673728702\\
-2.29892259458866	10.8301751764126\\
-3.36144886170364	4.6998801092256\\
-2.36425238128446	9.28619684810437\\
-3.41520306489602	2.82933512076828\\
-3.72381497637147	5.00604132509286\\
-2.34722410716838	7.20272976057604\\
-3.40864150301062	10.4726403693072\\
-2.25406771730893	8.00837782340829\\
-2.55979178309639	10.2962655709973\\
-3.02999887348231	6.18175900768554\\
-2.14266127332155	6.49300474508618\\
-2.68901670030402	7.52954519501878\\
-3.93931992969336	9.18252107732216\\
-2.77846000445563	11.0985499146249\\
-3.9077780599881	8.96289748541433\\
-3.16837200512485	2.82750963312019\\
-3.893417394161	6.19756941559917\\
};
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt, contour/draw color=black] table[row sep=crcr] {%
%
1.5	80\\
18	-7.41315215743621\\
17.5	-7.08345040591529\\
17.3718885367853	-7\\
17	-6.74832537423047\\
16.6298696698984	-6.5\\
16.5	-6.40923987566102\\
16	-6.06391012474873\\
15.9061560903247	-6\\
15.5	-5.71073720719149\\
15.2011647756111	-5.5\\
15	-5.35117035673729\\
14.520540763816	-5\\
14.5	-4.98416047544226\\
14	-4.6046859418414\\
13.8603773705232	-4.5\\
13.5	-4.2139537755122\\
13.2273245709067	-4\\
13	-3.81030857510026\\
12.623719838632	-3.5\\
12.5	-3.39093447426269\\
12.051152550359	-3\\
12	-2.95209366838671\\
11.511257013638	-2.5\\
11.5	-2.48872694498938\\
11.0057213342199	-2\\
11	-1.99382672596153\\
10.5362980336302	-1.5\\
10.5	-1.45741567317273\\
10.1048166412712	-1\\
10	-0.864807486978379\\
9.71319852435345	-0.5\\
9.5	-0.193483354428432\\
9.36347426788898	0\\
9.0549859554219	0.5\\
9	0.602438676924313\\
8.78357386431281	1\\
8.55510855283551	1.5\\
8.5	1.6437632341779\\
8.36153173854659	2\\
8.20498202769387	2.5\\
8.08435474426855	3\\
8	3.47798643887081\\
7.99606327728352	3.5\\
7.93485152883808	4\\
7.90180533642949	4.5\\
7.89432380019797	5\\
7.91010333685103	5.5\\
7.94709652457116	6\\
8	6.46836307349665\\
8.00335229915907	6.5\\
8.07490010142262	7\\
8.16233449555389	7.5\\
8.26441562309481	8\\
8.38002005438643	8.5\\
8.5	8.96760996718676\\
8.5078867462143	9\\
8.64354341057879	9.5\\
8.78982905940667	10\\
8.94599889033331	10.5\\
9	10.6611851122277\\
9.10853440271529	11\\
9.27821747069654	11.5\\
9.45589147350786	12\\
9.5	12.1175949735147\\
9.63785061829035	12.5\\
9.82580446708415	13\\
10	13.4470171429963\\
10.0199127192407	13.5\\
10.2165738153353	14\\
10.4190637513134	14.5\\
10.5	14.6929590174508\\
10.6247025508372	15\\
10.834032059544	15.5\\
11	15.8862640211535\\
11.0474518894119	16\\
11.2627166789084	16.5\\
11.4823801337004	17\\
11.5	17.0389590428895\\
11.7031117790539	17.5\\
11.9275431342789	18\\
1.5	82\\
-18	7.67179756940692\\
-17.7305390024621	7.5\\
-17.5	7.34788975536066\\
-17	7.02081394616739\\
-16.9677009929501	7\\
-16.5	6.68710036437254\\
-16.2178969675827	6.5\\
-16	6.34958348742364\\
-15.5	6.00757858221391\\
-15.4887320398147	6\\
-15	5.65655447359519\\
-14.7750082741095	5.5\\
-14.5	5.29944210099164\\
-14.0852514475064	5\\
-14	4.93526972633611\\
-13.5	4.56071915090176\\
-13.4177350506376	4.5\\
-13	4.17401917223794\\
-12.7744233356841	4\\
-12.5	3.77519264392621\\
-12.1601034317708	3.5\\
-12	3.36166753766339\\
-11.5763503743667	3\\
-11.5	2.9300498144393\\
-11.0247807892102	2.5\\
-11	2.47577728690286\\
-10.50706150386	2\\
-10.5	1.99258242256322\\
-10.024919877748	1.5\\
-10	1.4716286233857\\
-9.58015606593724	1\\
-9.5	0.900062378320973\\
-9.17465746912842	0.5\\
-9	0.258461920002566\\
-8.81041566929364	0\\
-8.5	-0.48394153193573\\
-8.48954620906074	-0.5\\
-8.2036580080163	-1\\
-8	-1.42286513302948\\
-7.96230668867416	-1.5\\
-7.75513784229421	-2\\
-7.58833373757359	-2.5\\
-7.5	-2.83523465757779\\
-7.45598306752958	-3\\
-7.35426190702229	-3.5\\
-7.28415695983836	-4\\
-7.24269364799806	-4.5\\
-7.22724537085942	-5\\
-7.23548419204486	-5.5\\
-7.26533967939417	-6\\
-7.31496436754196	-6.5\\
-7.38270463244878	-7\\
-7.46707601371586	-7.5\\
-7.5	-7.66246523373172\\
-7.56454940471035	-8\\
-7.67472958905815	-8.5\\
-7.79769437496837	-9\\
-7.93250105478355	-9.5\\
-8	-9.72890325212171\\
-8.07609420926068	-10\\
-8.22786513195115	-10.5\\
-8.38905969655852	-11\\
-8.5	-11.3242424815286\\
-8.55757443380446	-11.5\\
-8.73146301930945	-12\\
-8.91300850676871	-12.5\\
-9	-12.7284617957462\\
-9.09947725259151	-13\\
-9.29072662218824	-13.5\\
-9.48829630449787	-14\\
-9.5	-14.0283649030256\\
-9.68802627131894	-14.5\\
-9.89313835967675	-15\\
-10	-15.2522955692974\\
-10.1016736123623	-15.5\\
-10.3132761421941	-16\\
-10.5	-16.4308514740317\\
-10.5291201155537	-16.5\\
-10.7463615372658	-17\\
-10.9678511481628	-17.5\\
-11	-17.5706251192516\\
-11.1905125465967	-18\\
2.5	105\\
18	-9.59693798795872\\
17.8196880539823	-9.5\\
17.5	-9.32284743806818\\
17	-9.04965027035782\\
16.9071797340243	-9\\
16.5	-8.77486457116186\\
16	-8.5020047050083\\
15.9962300939207	-8.5\\
15.5	-8.22638779124357\\
15.0834785210457	-8\\
15	-7.95283664934007\\
14.5	-7.67731081976655\\
14.1721523401619	-7.5\\
14	-7.40285456987361\\
13.5	-7.12749502874603\\
13.2628593385048	-7\\
13	-6.85191818633492\\
12.5	-6.57675677985674\\
12.3562122783707	-6.5\\
12	-6.29978139010599\\
11.5	-6.02484824603992\\
11.4530499371188	-6\\
11	-5.7461069471289\\
10.5508850446675	-5.5\\
10.5	-5.47033618598958\\
10	-5.19042083537377\\
9.65015202116611	-5\\
9.5	-4.91239998006361\\
9	-4.63203596349004\\
8.75533715112788	-4.5\\
8.5	-4.35094222963006\\
8	-4.0699183064738\\
7.86900728159297	-4\\
7.5	-3.78449059848765\\
7	-3.50243744975218\\
6.99536650108545	-3.5\\
6.5	-3.21062716092062\\
6.12452388208717	-3\\
6	-2.92137162148752\\
5.5	-2.62508567214161\\
5.27510847254271	-2.5\\
5	-2.32332061302132\\
4.5	-2.01957017075131\\
4.46435713385552	-2\\
4	-1.69408640023702\\
3.6854270512416	-1.5\\
3.5	-1.35681672710386\\
3.0042856455801	-1\\
3	-0.995872256660578\\
2.5	-0.557209698372368\\
2.42795679575723	-0.5\\
2.03822728742122	0\\
2	0.0979493646946487\\
1.82834452115568	0.5\\
1.78847318880458	1\\
1.85819675266429	1.5\\
1.99871612588835	2\\
2	2.00304416365178\\
2.1618336083417	2.5\\
2.35921612806976	3\\
2.5	3.30514453877168\\
2.57445153788716	3.5\\
2.79589484717446	4\\
3	4.42257831633854\\
3.03225358214761	4.5\\
3.26648841941057	5\\
3.5	5.47022598048465\\
3.5130974881884	5.5\\
3.75510525221333	6\\
4	6.48408368248068\\
4.00726879070346	6.5\\
4.25443122616891	7\\
4.5	7.47904766026085\\
4.50983414357347	7.5\\
4.76063035959241	8\\
5	8.46239510422756\\
5.01802203731051	8.5\\
5.27149691136616	9\\
5.5	9.43810028754884\\
5.53015552924711	9.5\\
5.78567255624227	10\\
6	10.4085150728257\\
6.04516052933862	10.5\\
6.30227521450478	11\\
6.5	11.3751180116684\\
6.56231739074394	11.5\\
6.82070733842383	12\\
7	12.3388833641082\\
7.08112605346104	12.5\\
7.34054998004659	13\\
7.5	13.3004774759919\\
7.60122847172643	13.5\\
7.86150097071545	14\\
8	14.260369922036\\
8.12236181618094	14.5\\
8.38333717525195	15\\
8.5	15.2188996566531\\
8.64432909276692	15.5\\
8.90589055199569	16\\
9	16.1763160719437\\
9.16698006023284	16.5\\
9.42903246851481	17\\
9.5	17.1328054007257\\
9.69019846977842	17.5\\
9.95266313465585	18\\
2.5	106\\
-18	9.78044082147866\\
-17.5	9.50808359754662\\
-17.4848435771058	9.5\\
-17	9.23360893768017\\
-16.5697815498915	9\\
-16.5	8.96088689383796\\
-16	8.68643800735641\\
-15.6552361559388	8.5\\
-15.5	8.41308960731083\\
-15	8.13884186576082\\
-14.7420044633841	8\\
-14.5	7.86472428845514\\
-14	7.59071402558076\\
-13.8304700677822	7.5\\
-13.5	7.31565298415784\\
-13	7.04192011625733\\
-12.9211272395514	7\\
-12.5	6.76569866754321\\
-12.0138413495531	6.5\\
-12	6.49205474838378\\
-11.5	6.21462895184275\\
-11.1051741771515	6\\
-11	5.93963743561608\\
-10.5	5.66213108808386\\
-10.1997804193087	5.5\\
-10	5.38539834293096\\
-9.5	5.10777225713194\\
-9.29880725716697	5\\
-9	4.82875278342962\\
-8.5	4.55093395239043\\
-8.40394020703803	4.5\\
-8	4.26884295382928\\
-7.51619826846293	4\\
-7.5	3.9902121681481\\
-7	3.70435496854864\\
-6.62973809923561	3.5\\
-6.5	3.42112983766041\\
-6	3.13316641279097\\
-5.75648024161596	3\\
-5.5	2.84288274392325\\
-5	2.55160778945242\\
-4.90438777192356	2.5\\
-4.5	2.2497101597043\\
-4.07556242292604	2\\
-4	1.94783469547261\\
-3.5	1.6297332086292\\
-3.27982733396153	1.5\\
-3	1.29693621867744\\
-2.56169547804056	1\\
-2.5	0.945532693994876\\
-2	0.540550732638592\\
-1.94387478875259	0.5\\
-1.5	0.00893265236267845\\
-1.49102648689905	0\\
-1.21067268351632	-0.5\\
-1.12635017300491	-1\\
-1.16109697950543	-1.5\\
-1.27354037332741	-2\\
-1.43945684517846	-2.5\\
-1.5	-2.63817652249136\\
-1.62587913585288	-3\\
-1.83323942020746	-3.5\\
-2	-3.85475543990508\\
-2.05742323663632	-4\\
-2.28400578691805	-4.5\\
-2.5	-4.94213830920519\\
-2.52462114857748	-5\\
-2.76197163999556	-5.5\\
-3	-5.97556137744455\\
-3.01090944042195	-6\\
-3.25503009121983	-6.5\\
-3.5	-6.98135409759163\\
-3.50860921889788	-7\\
-3.75732880581434	-7.5\\
-4	-7.97112340740032\\
-4.01367115293014	-8\\
-4.26569074431213	-8.5\\
-4.5	-8.95078252479422\\
-4.52375558480483	-9\\
-4.77824023685946	-9.5\\
-5	-9.9236615170541\\
-5.03741454121884	-10\\
-5.29379674756267	-10.5\\
-5.5	-10.8917797714749\\
-5.55370222467614	-11\\
-5.81157851118282	-11.5\\
-6	-11.8564339705864\\
-6.07197314783843	-12\\
-6.33104575420183	-12.5\\
-6.5	-12.8184958205115\\
-6.59177028034753	-13\\
-6.85181237573062	-13.5\\
-7	-13.7785739982109\\
-7.11275961427817	-14\\
-7.37359357119084	-14.5\\
-7.5	-14.7371074747833\\
-7.6346901214107	-15\\
-7.89617341089058	-15.5\\
-8	-15.6944219179135\\
-8.15736829878414	-16\\
-8.41938402702019	-16.5\\
-8.5	-16.6507651759095\\
-8.68064145070917	-17\\
-8.94309182687879	-17.5\\
-9	-17.6063303828529\\
-9.20438639217015	-18\\
3.5	82\\
18	-11.6232995142682\\
17.7322258553528	-11.5\\
17.5	-11.390304330794\\
17	-11.1596372350668\\
16.6460598157694	-11\\
16.5	-10.9322547157759\\
16	-10.7069063993978\\
15.5304301368163	-10.5\\
15.5	-10.4861747107132\\
15	-10.2669331646907\\
14.5	-10.0531248596476\\
14.3709219699676	-10\\
14	-9.84200236444975\\
13.5	-9.635947747988\\
13.1576229537425	-9.5\\
13	-9.43500944070777\\
12.5	-9.23805260440596\\
12	-9.04849470130739\\
11.8647582606437	-9\\
11.5	-8.86353008001244\\
11	-8.6858551076036\\
10.5	-8.51727646275415\\
10.4446230833131	-8.5\\
10	-8.35444798072931\\
9.5	-8.20171395635099\\
9	-8.06038749585087\\
8.76310850385341	-8\\
8.5	-7.92914445142603\\
8	-7.8095113299232\\
7.5	-7.70456521102125\\
7	-7.61559421766038\\
6.5	-7.54402883914935\\
6.07933496320447	-7.5\\
6	-7.49111649597131\\
5.5	-7.45798252061095\\
5	-7.4485094004899\\
4.5	-7.46514004903873\\
4.1140017093844	-7.5\\
4	-7.51017082283393\\
3.5	-7.58409104907299\\
3	-7.69165319891235\\
2.5	-7.836563145396\\
2.05986556351367	-8\\
2	-8.02193406895535\\
1.5	-8.24293741647013\\
1.02193242380216	-8.5\\
1	-8.51163389436765\\
0.5	-8.81806449239483\\
0.244089564180958	-9\\
0	-9.17113106387487\\
-0.412091229195286	-9.5\\
-0.5	-9.56921513547015\\
-0.98827212721833	-10\\
-1	-10.0102124713115\\
-1.5	-10.4917333584694\\
-1.50781390524512	-10.5\\
-1.98733361319407	-11\\
-2	-11.013037727754\\
-2.43561239487003	-11.5\\
-2.5	-11.5711128478709\\
-2.86016185308057	-12\\
-3	-12.1645669580212\\
-3.2660107242898	-12.5\\
-3.5	-12.791664888255\\
-3.65683664409487	-13\\
-4	-13.4507096481058\\
-4.03538523791871	-13.5\\
-4.4004572937793	-14\\
-4.5	-14.1346911229618\\
-4.75602215731224	-14.5\\
-5	-14.8446821344612\\
-5.10464001967789	-15\\
-5.44577223245278	-15.5\\
-5.5	-15.57836133385\\
-5.77896546329087	-16\\
-6	-16.3311740270777\\
-6.10804644389372	-16.5\\
-6.43183740240662	-17\\
-6.5	-17.1039275793579\\
-6.74999553724854	-17.5\\
-7	-17.8930516083392\\
-7.06562494914545	-18\\
3.5	83\\
-18	11.7500399369012\\
-17.5	11.5149769783321\\
-17.4672772888597	11.5\\
-17	11.2807042676663\\
-16.5	11.0502803650825\\
-16.3877956787624	11\\
-16	10.8213880949745\\
-15.5	10.5962241181426\\
-15.2801039431222	10.5\\
-15	10.3736912251622\\
-14.5	10.1545424957343\\
-14.1371927145642	10\\
-14	9.93960690215169\\
-13.5	9.72740289941596\\
-13	9.52120032047706\\
-12.9462021742187	9.5\\
-12.5	9.31754673429389\\
-12	9.12022591347486\\
-11.6817652718222	9\\
-11.5	8.92848933561733\\
-11	8.74167987036469\\
-10.5	8.56314742032878\\
-10.3116482170535	8.5\\
-10	8.39061706263669\\
-9.5	8.22598002023975\\
-9	8.0716308601852\\
-8.74728870784571	8\\
-8.5	7.92615825839229\\
-8	7.79062552655871\\
-7.5	7.66818544286888\\
-7	7.55994344998476\\
-6.67419797681236	7.5\\
-6.5	7.46591314552739\\
-6	7.38693862974791\\
-5.5	7.32676135482758\\
-5	7.28718057795526\\
-4.5	7.27021763725298\\
-4	7.27815110219188\\
-3.5	7.31355881759224\\
-3	7.37936847168366\\
-2.5	7.47891877483879\\
-2.42071389492297	7.5\\
-2	7.61039237092995\\
-1.5	7.78016869747795\\
-1	7.99371511642927\\
-0.98756572286829	8\\
-0.5	8.2429916061034\\
-0.0689749389541016	8.5\\
0	8.54057294179954\\
0.5	8.87828074326979\\
0.657719466579523	9\\
1	9.26049783931863\\
1.27901728514118	9.5\\
1.5	9.68714104136673\\
1.83210809304245	10\\
2	10.1560990049796\\
2.33624445922867	10.5\\
2.5	10.6653597021333\\
2.804052652603	11\\
3	11.2129926404107\\
3.24414797484334	11.5\\
3.5	11.797133785072\\
3.66260201598193	12\\
4	12.4159728754544\\
4.06380970804925	12.5\\
4.44916698385265	13\\
4.5	13.065010289792\\
4.82062176812294	13.5\\
5	13.7408484781116\\
5.18272468952097	14\\
5.5	14.4454073565841\\
5.536957763889	14.5\\
5.88106032240021	15\\
6	15.1709248493575\\
6.21864731276594	15.5\\
6.5	15.9196593724919\\
6.55158778816907	16\\
6.87742144512586	16.5\\
7	16.6861441675514\\
7.1986968020924	17\\
7.5	17.4721669634416\\
7.51711814005928	17.5\\
7.82932874203983	18\\
};
\end{axis}

\begin{axis}[%
width=1.273in,
height=1.35in,
at={(3.342in,0in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0,0.447,0.741); rgb(1pt)=(0.85,0.325,0.098); rgb(2pt)=(0.929,0.694,0.125); rgb(3pt)=(0.494,0.184,0.556); rgb(4pt)=(0.466,0.674,0.188); rgb(5pt)=(0.301,0.745,0.933); rgb(6pt)=(0.635,0.078,0.184); rgb(7pt)=(0,0.447,0.741); rgb(8pt)=(0.85,0.325,0.098); rgb(9pt)=(0.929,0.694,0.125); rgb(10pt)=(0.494,0.184,0.556); rgb(11pt)=(0.466,0.674,0.188); rgb(12pt)=(0.301,0.745,0.933); rgb(13pt)=(0.635,0.078,0.184); rgb(14pt)=(0,0.447,0.741); rgb(15pt)=(0.85,0.325,0.098); rgb(16pt)=(0.929,0.694,0.125); rgb(17pt)=(0.494,0.184,0.556); rgb(18pt)=(0.466,0.674,0.188); rgb(19pt)=(0.301,0.745,0.933); rgb(20pt)=(0.635,0.078,0.184); rgb(21pt)=(0,0.447,0.741); rgb(22pt)=(0.85,0.325,0.098); rgb(23pt)=(0.929,0.694,0.125); rgb(24pt)=(0.494,0.184,0.556); rgb(25pt)=(0.466,0.674,0.188); rgb(26pt)=(0.301,0.745,0.933); rgb(27pt)=(0.635,0.078,0.184); rgb(28pt)=(0,0.447,0.741); rgb(29pt)=(0.85,0.325,0.098); rgb(30pt)=(0.929,0.694,0.125); rgb(31pt)=(0.494,0.184,0.556); rgb(32pt)=(0.466,0.674,0.188); rgb(33pt)=(0.301,0.745,0.933); rgb(34pt)=(0.635,0.078,0.184); rgb(35pt)=(0,0.447,0.741); rgb(36pt)=(0.85,0.325,0.098); rgb(37pt)=(0.929,0.694,0.125); rgb(38pt)=(0.494,0.184,0.556); rgb(39pt)=(0.466,0.674,0.188); rgb(40pt)=(0.301,0.745,0.933); rgb(41pt)=(0.635,0.078,0.184); rgb(42pt)=(0,0.447,0.741); rgb(43pt)=(0.85,0.325,0.098); rgb(44pt)=(0.929,0.694,0.125); rgb(45pt)=(0.494,0.184,0.556); rgb(46pt)=(0.466,0.674,0.188); rgb(47pt)=(0.301,0.745,0.933); rgb(48pt)=(0.635,0.078,0.184); rgb(49pt)=(0,0.447,0.741); rgb(50pt)=(0.85,0.325,0.098); rgb(51pt)=(0.929,0.694,0.125); rgb(52pt)=(0.494,0.184,0.556); rgb(53pt)=(0.466,0.674,0.188); rgb(54pt)=(0.301,0.745,0.933); rgb(55pt)=(0.635,0.078,0.184); rgb(56pt)=(0,0.447,0.741); rgb(57pt)=(0.85,0.325,0.098); rgb(58pt)=(0.929,0.694,0.125); rgb(59pt)=(0.494,0.184,0.556); rgb(60pt)=(0.466,0.674,0.188); rgb(61pt)=(0.301,0.745,0.933); rgb(62pt)=(0.635,0.078,0.184); rgb(63pt)=(0,0.447,0.741)},
xmin=-18,
xmax=18,
ymin=-18,
ymax=18,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
title={Rank-2 SIGP}
]
\addplot [color=mycolor1, draw=none, mark=triangle, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10.3416577826044	3.81832672511409\\
5.67957459422012	3.89345729694992\\
6.77160939861372	2.95544042725229\\
11.5653555636889	3.17567485869648\\
9.26511498088348	2.90359852586561\\
11.7012830295682	2.01791787622116\\
7.10614697694886	3.82855911562641\\
3.36719553201601	2.72284219697542\\
7.36356536028842	3.30114079198562\\
10.1865776505912	3.37038184553133\\
5.04594869039007	3.46485629987376\\
11.6766787594727	2.80134698039158\\
4.85968801028082	2.66250001625881\\
8.01679886599696	3.37563861689769\\
11.4777411003772	2.51086906232861\\
4.01161129856596	3.91393904326367\\
6.7086283593181	3.86898107086195\\
11.2310478163629	2.34979809328352\\
4.30039868299541	2.75013344951076\\
9.21040067462657	2.82164163688954\\
6.40576184175895	3.287239647507\\
9.86794647185721	3.11560663235523\\
11.6270180109178	2.64209734211037\\
10.7815426367276	2.53008202428047\\
2.7931275624877	2.45975092124298\\
-7.99190737645784	-2.27912532915447\\
-5.3156609625491	-2.95926926925779\\
-7.01502120621263	-2.59695034244025\\
-5.77422740135195	-3.42760641882553\\
-9.29527881198691	-2.87665414483199\\
-8.17402517968019	-2.18818366057421\\
-6.86002596157199	-3.86454428596682\\
-7.49793052052525	-3.64183067104264\\
-3.71483536537784	-2.97678130424304\\
-2.88813189028218	-2.0623346001916\\
-9.37158444449237	-2.00054885866672\\
-4.36528789394854	-3.5476144144969\\
-10.5595796226717	-3.36926960532939\\
-3.8460166081577	-3.32513563980164\\
-10.1612050479158	-2.19332674825698\\
-5.82538766886477	-2.02698864828165\\
-8.84955053525447	-3.62808892499268\\
-5.93479077443654	-2.01947062537679\\
-4.95621460924567	-3.3953398839668\\
-3.35080770590432	-3.53481992657738\\
-11.623538916618	-3.13954714280768\\
-2.29636453517782	-2.9173815560344\\
-10.7524796171992	-2.69857568602807\\
-2.57001167849415	-3.28657614420906\\
-9.70965851235683	-2.71287218319453\\
};
\addplot [color=mycolor2, draw=none, mark=+, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
11.2181836208985	-2.9592959725824\\
7.71655147455041	-3.14837327159665\\
11.4687808534449	-2.05095673306994\\
9.37079813939777	-2.61746784493659\\
5.43684591868896	-3.0953990213795\\
6.5427377300493	-2.44368694617302\\
6.334951947789	-2.30175524674382\\
3.81683597137102	-2.54743383798959\\
6.43536845855354	-3.36964843531159\\
10.3995515303683	-2.53609067434642\\
2.7197562635771	-2.76311228656077\\
9.12306960960435	-2.25362824350064\\
5.03706695779173	-3.64129691703475\\
4.66375538346869	-2.64025522547497\\
8.11501961233329	-2.68816737909121\\
11.9111948002886	-3.6089684771822\\
11.4384086816339	-3.29016744092084\\
4.34518289796399	-3.19437584426445\\
10.0402325243103	-3.42285355960361\\
2.67275819079217	-3.1763255524727\\
8.45560357053461	-2.18964553662079\\
2.08923468164364	-2.8269196916452\\
6.13432999368876	-2.81763979421751\\
2.91979572106838	-2.56160786500114\\
11.4029542043129	-3.63974562178313\\
-5.7727224542292	3.25061195328366\\
-11.966755492347	2.66526630578203\\
-11.9140296645798	3.54287598923391\\
-9.87884158360395	2.11262063337506\\
-6.72031704953054	3.16334568748222\\
-11.4504722518325	3.11429283290206\\
-3.87032985402072	2.42225563450806\\
-11.6908765890116	3.18337854475625\\
-6.25467730609119	2.58358858649782\\
-4.78753359103456	3.70830129462323\\
-11.499775084643	2.23907746530512\\
-3.4558336419243	3.29223123043407\\
-8.12267481985271	3.70922248682179\\
-7.64606087681263	3.74144164964678\\
-2.60344003275994	2.17169661884732\\
-3.07229377283238	3.23024883611591\\
-5.32728990883617	2.00115527548985\\
-5.47910021050594	2.0989662255913\\
-2.21303733121642	3.93739582432558\\
-11.3284770711954	2.72228380265013\\
-3.37673048905548	3.64995501009638\\
-11.1188451728165	2.53997012381122\\
-5.43578450741807	2.9807528316385\\
-5.98235368062118	3.43064231165214\\
-5.71032065177466	2.55583597690665\\
};
\addplot [color=lime!56!gray, draw=none, mark=square, mark options={solid, lime!56!gray}, forget plot]
  table[row sep=crcr]{%
3.37701351692965	6.12580443917097\\
3.59791825574606	5.156257621806\\
2.35424178711589	9.82890503647331\\
3.19726120318302	2.41844266696191\\
2.40463992593564	11.5221023563406\\
2.96471408947098	6.6503387526398\\
3.42806318348471	8.51870494062361\\
2.20836175351979	2.97860680240869\\
2.76783295584244	6.07542201270055\\
2.1362788662028	3.22619481922888\\
2.14346457963677	9.604087061942\\
2.80150302239583	6.58496401528418\\
2.15802428378145	10.547558858024\\
3.1989097703168	5.34053990189592\\
3.5728679393341	7.68154420759547\\
2.84174150704009	8.48275316470331\\
2.53031450763929	7.34324644745429\\
2.48896119777103	5.25984505939294\\
2.70128418952056	10.0803451594242\\
2.05031004922514	7.01180268599475\\
2.61527004653989	2.05451668406139\\
3.34671811077062	4.43640121847717\\
3.2837981194049	4.23677775094451\\
2.48201621718272	2.27588705426442\\
3.60748769548242	5.85481723987575\\
-2.35667253041707	-5.3461321323201\\
-3.88776632199226	-2.2948526536204\\
-2.2434974996511	-7.28333437642578\\
-3.30690014825631	-8.52410610888543\\
-3.69102976796408	-11.6992210623789\\
-3.06448548066226	-10.8755964530362\\
-2.0259169320787	-2.21405050843223\\
-2.51028826682181	-8.70557228258614\\
-2.68795387739809	-10.0563536159008\\
-3.30743103601843	-8.29608053380868\\
-3.60323353066175	-3.17911719421316\\
-3.01485702058555	-11.4793158457311\\
-3.14640110814547	-5.63373303233547\\
-2.92838898382141	-8.14223130167279\\
-3.69098846170855	-3.79233445245138\\
-2.65294612301058	-7.27517979880722\\
-2.41343020522338	-3.1498210945532\\
-3.46765103601841	-11.6365487059299\\
-3.17396370314162	-8.13392268915614\\
-2.11260953606835	-11.8151896319277\\
-3.25124626674409	-8.44514949133088\\
-3.13452609103795	-8.42686633298646\\
-3.03195616992677	-10.8471042179811\\
-3.75691832501786	-6.02002725699099\\
-3.99321537017855	-11.2892924676881\\
};
\addplot [color=red!94!orange, draw=none, mark=o, mark options={solid, red!94!orange}, forget plot]
  table[row sep=crcr]{%
3.19738821280627	-8.9677606194152\\
2.46174387570847	-8.35794552518857\\
3.32308375387832	-8.90953731714592\\
3.0886871630184	-6.10741548403981\\
2.92347736772759	-3.26860286988949\\
3.15714990521005	-6.64883808818725\\
3.71994533917324	-10.2904283098437\\
2.39599191602657	-6.68663856178069\\
3.3175647658206	-8.58905679059569\\
3.70282449290715	-7.66794641754364\\
2.34538619357902	-4.87490023453343\\
3.82526492605446	-5.48682044294844\\
3.80911789077391	-6.87940595368074\\
3.3423517128947	-2.82132612760059\\
2.2713559350255	-9.88302594739207\\
3.17414435868699	-2.91068467492451\\
3.04164944727149	-9.78602980404263\\
3.33758702587059	-7.39033421911564\\
3.50345128524177	-2.06619580132532\\
3.09401795788085	-11.7536659586595\\
2.4135994035403	-10.8437993171992\\
2.71336527202364	-3.18886765592659\\
3.03807055872526	-11.9828959870226\\
2.98009765997309	-7.94289394553447\\
2.3387012620345	-4.93901084850166\\
-3.60257270078935	4.74280694657051\\
-3.34028039959132	3.92362299385089\\
-2.73690304191391	2.5009910350284\\
-2.13538951770664	10.0241963046962\\
-2.5632890672203	7.36376831698792\\
-3.94384019716332	6.2059089941589\\
-3.83682120368132	9.92200322835521\\
-2.48787251995189	3.0592673728702\\
-2.29892259458866	10.8301751764126\\
-3.36144886170364	4.6998801092256\\
-2.36425238128446	9.28619684810437\\
-3.41520306489602	2.82933512076828\\
-3.72381497637147	5.00604132509286\\
-2.34722410716838	7.20272976057604\\
-3.40864150301062	10.4726403693072\\
-2.25406771730893	8.00837782340829\\
-2.55979178309639	10.2962655709973\\
-3.02999887348231	6.18175900768554\\
-2.14266127332155	6.49300474508618\\
-2.68901670030402	7.52954519501878\\
-3.93931992969336	9.18252107732216\\
-2.77846000445563	11.0985499146249\\
-3.9077780599881	8.96289748541433\\
-3.16837200512485	2.82750963312019\\
-3.893417394161	6.19756941559917\\
};
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt, contour/draw color=black] table[row sep=crcr] {%
%
1.5	77\\
-8.40058652231686	-7\\
-8.5	-7.0407238146602\\
-9	-7.19501429423653\\
-9.5	-7.3062439156379\\
-10	-7.37642165025458\\
-10.5	-7.4061878208033\\
-11	-7.39461007238338\\
-11.5	-7.33880811542779\\
-12	-7.23330903199125\\
-12.5	-7.06895615376564\\
-12.6598924905963	-7\\
-13	-6.81306955593434\\
-13.4192180769745	-6.5\\
-13.5	-6.41185927147168\\
-13.8102753503676	-6\\
-14	-5.5041614640409\\
-14.0014104620053	-5.5\\
-14.0671904040301	-5\\
-14.0392565569213	-4.5\\
-14	-4.31287232756371\\
-13.9433002007499	-4\\
-13.795142894033	-3.5\\
-13.6001307355198	-3\\
-13.5	-2.79523698188261\\
-13.3679277322844	-2.5\\
-13.1009050472374	-2\\
-13	-1.83768135351455\\
-12.7995177057742	-1.5\\
-12.5	-1.05838012552132\\
-12.4608692299524	-1\\
-12.0798418267917	-0.5\\
-12	-0.405965092887159\\
-11.6416248782544	0\\
-11.5	0.14481287633318\\
-11.1217054888525	0.5\\
-11	0.60399942734706\\
-10.5	0.974851745085106\\
-10.4589734603221	1\\
-10	1.25745302284194\\
-9.5	1.46298121784007\\
-9.36116159404451	1.5\\
-9	1.5893530413556\\
-8.5	1.64263296241915\\
-8	1.62738260798027\\
-7.5	1.54711911236791\\
-7.33556706326272	1.5\\
-7	1.39986103570758\\
-6.5	1.18771712771456\\
-6.15374203148429	1\\
-6	0.908328735079361\\
-5.5	0.546916128690672\\
-5.44369130833677	0.5\\
-5	0.0640841374139658\\
-4.94182066340505	0\\
-4.58488225483613	-0.5\\
-4.5	-0.668206833948598\\
-4.34705552574595	-1\\
-4.21485052087023	-1.5\\
-4.17612095812238	-2\\
-4.22217753056399	-2.5\\
-4.3439115586321	-3\\
-4.5	-3.41282710601096\\
-4.53460362734776	-3.5\\
-4.79755967852025	-4\\
-5	-4.31935940822949\\
-5.12417437268193	-4.5\\
-5.5	-4.97806174089192\\
-5.51920416861952	-5\\
-5.99966899026057	-5.5\\
-6	-5.50032446819083\\
-6.5	-5.93053077388922\\
-6.59415649292388	-6\\
-7	-6.29134373666331\\
-7.34535371221782	-6.5\\
-7.5	-6.59352696601012\\
-8	-6.84101049335166\\
-8.40058652231686	-7\\
1.5	77\\
10.3402335506093	-1\\
10	-1.12149780968156\\
9.5	-1.24058364954108\\
9	-1.2993614189315\\
8.5	-1.29872254542511\\
8	-1.23890632903344\\
7.5	-1.11946135943873\\
7.1674851749247	-1\\
7	-0.934160095069357\\
6.5	-0.668268763498619\\
6.2501404318249	-0.5\\
6	-0.299669128957345\\
5.69281464518143	0\\
5.5	0.245287610412056\\
5.32879969166241	0.5\\
5.10142243891788	1\\
5	1.40216279861457\\
4.97803327410931	1.5\\
4.94147986264315	2\\
4.9718808137931	2.5\\
5	2.66066625627112\\
5.06046498719824	3\\
5.19806257688175	3.5\\
5.3743161944834	4\\
5.5	4.3003324501393\\
5.58942003992843	4.5\\
5.84321505534833	5\\
6	5.28336312911221\\
6.133672830611	5.5\\
6.46247184561531	6\\
6.5	6.05500147772984\\
6.85337651821576	6.5\\
7	6.68054102726849\\
7.3146518973209	7\\
7.5	7.18739946435504\\
7.89394262164383	7.5\\
8	7.58544505669688\\
8.5	7.8838244717462\\
8.78785141728634	8\\
9	8.08895698530388\\
9.5	8.20843697615684\\
10	8.24660777459672\\
10.5	8.20987514308765\\
11	8.10142339356514\\
11.2878854070673	8\\
11.5	7.92220718760252\\
12	7.66891539992094\\
12.2620106048965	7.5\\
12.5	7.32899560806437\\
12.880633296131	7\\
13	6.87802129589439\\
13.3258807395981	6.5\\
13.5	6.24272462325964\\
13.6518869049343	6\\
13.8808509280627	5.5\\
14	5.09386712833333\\
14.026939904018	5\\
14.1015167357602	4.5\\
14.1076288497974	4\\
14.0498795114128	3.5\\
14	3.29264679653071\\
13.9338400208946	3\\
13.7622510389547	2.5\\
13.5309671927468	2\\
13.5	1.94660829839045\\
13.2450493441417	1.5\\
13	1.14817098399938\\
12.8950725529401	1\\
12.5	0.528853229988833\\
12.4744944438422	0.5\\
12	0.0346792830012387\\
11.961108604433	0\\
11.5	-0.364988318862358\\
11.3022427892443	-0.5\\
11	-0.687267630949374\\
10.5	-0.938536487349536\\
10.3402335506093	-1\\
2.5	43\\
13.9096229750642	-18\\
13.5370055848471	-17.5\\
13.5	-17.4516567290867\\
13.1729331749358	-17\\
13	-16.7585649739035\\
12.8244165918771	-16.5\\
12.5035220379712	-16\\
12.5	-15.9939702818979\\
12.2283367752539	-15.5\\
12	-15.0042948025548\\
11.9981417268223	-15\\
11.829470016027	-14.5\\
11.7184589288115	-14\\
11.6669879679557	-13.5\\
11.6746949850076	-13\\
11.7393354497288	-12.5\\
11.8572857998903	-12\\
12	-11.5726713503861\\
12.0261195295142	-11.5\\
12.2554307962238	-11\\
12.5	-10.5531749706513\\
12.5321796451808	-10.5\\
12.8765923214734	-10\\
13	-9.83694058803601\\
13.2884927510246	-9.5\\
13.5	-9.26899932385929\\
13.7794513580541	-9\\
14	-8.79555896555565\\
14.3590279385662	-8.5\\
14.5	-8.38489368605479\\
15	-8.01436031592682\\
15.0203923225011	-8\\
15.5	-7.65449142446313\\
15.7213531143571	-7.5\\
16	-7.29461920935423\\
16.3986382536597	-7\\
16.5	-6.91815513866163\\
17	-6.50161115660161\\
17.0018426817654	-6.5\\
17.5	-6.00518225575909\\
17.5049481396243	-6\\
17.9060915062281	-5.5\\
18	-5.35328827455875\\
2.5	106\\
18	-2.24050828575981\\
17.5	-2.01934748192463\\
17	-2.00257886096527\\
16.5	-2.11463199601781\\
16	-2.30341416996921\\
15.5826488834575	-2.5\\
15.5	-2.5394653816346\\
15	-2.8246551885659\\
14.6991471063821	-3\\
14.5	-3.11820687050185\\
14	-3.41132993737441\\
13.841134418281	-3.5\\
13.5	-3.69524470324524\\
13	-3.93872469315708\\
12.8544318944549	-4\\
12.5	-4.15470317357287\\
12	-4.32024156777687\\
11.5	-4.43199075419149\\
11	-4.49698207981299\\
10.9402039662716	-4.5\\
10.5	-4.52339975031026\\
10	-4.50580178086558\\
9.95334627799438	-4.5\\
9.5	-4.45431305565977\\
9	-4.36993175481009\\
8.5	-4.25352621263184\\
8	-4.10652422073334\\
7.70127825862529	-4\\
7.5	-3.93545889402395\\
7	-3.74546413832981\\
6.5	-3.52987694210153\\
6.43745194284802	-3.5\\
6	-3.2986082568153\\
5.5	-3.04657165845757\\
5.41241399015765	-3\\
5	-2.77637959968652\\
4.51832744184614	-2.5\\
4.5	-2.48875009713101\\
4	-2.17690642344513\\
3.71856407092582	-2\\
3.5	-1.84094800764388\\
3.02708094390515	-1.5\\
3	-1.4753939528038\\
2.5	-1.04111690548422\\
2.44781898109541	-1\\
2.0358459587255	-0.5\\
2	-0.415833409394811\\
1.80297621933367	0\\
1.75886200745363	0.5\\
1.8356281900249	1\\
1.98819603938649	1.5\\
2	1.52668360512699\\
2.16245881674886	2\\
2.36735675330719	2.5\\
2.5	2.78471395045678\\
2.58637793895948	3\\
2.80926318784416	3.5\\
3	3.90521256439989\\
3.041129657284	4\\
3.27019766068991	4.5\\
3.5	4.99274711715017\\
3.5032848319768	5\\
3.73191942370173	5.5\\
3.95863681071312	6\\
4	6.09502148239597\\
4.18056643314301	6.5\\
4.39427593040247	7\\
4.5	7.26693045502844\\
4.59849929305258	7.5\\
4.78899445633943	8\\
4.95838041116562	8.5\\
5	8.65346961857819\\
5.10564707074449	9\\
5.2191036585797	9.5\\
5.28685819929253	10\\
5.29575239311325	10.5\\
5.22799294211872	11\\
5.0591073271368	11.5\\
5	11.6087785389387\\
4.77325253160874	12\\
4.5	12.3253551941675\\
4.34166848366849	12.5\\
4	12.8019611919193\\
3.75747191912074	13\\
3.5	13.1842582836217\\
3.02607323963955	13.5\\
3	13.5162362725226\\
2.5	13.8209949105404\\
2.1904543547903	14\\
2	14.1102880881587\\
1.5	14.39407083322\\
1.30975242442036	14.5\\
1	14.6827665307466\\
0.5	14.9770838544624\\
0.461035955776813	15\\
0	15.3023354455488\\
-0.296071630494842	15.5\\
-0.5	15.6574355889042\\
-0.931658508908813	16\\
-1	16.0650415194495\\
-1.44441777929893	16.5\\
-1.5	16.5676630858005\\
-1.84792605282734	17\\
-2	17.243598159299\\
-2.15893924956343	17.5\\
-2.39455560539349	18\\
2.5	120\\
-18	-0.122483203440454\\
-17.5362328579819	0\\
-17.5	0.00953333055775766\\
-17	0.206319472885916\\
-16.5	0.459456717196432\\
-16.4361196703458	0.5\\
-16	0.775938775922893\\
-15.6959145115079	1\\
-15.5	1.14475393979581\\
-15.0714740422543	1.5\\
-15	1.55963790870882\\
-14.5118328173798	2\\
-14.5	2.01076472628989\\
-14	2.48537040675152\\
-13.9847709485838	2.5\\
-13.5	2.96474151335429\\
-13.4620300361925	3\\
-13	3.42867871736123\\
-12.9166319579141	3.5\\
-12.5	3.85704856361878\\
-12.3074933383057	4\\
-12	4.22985034918064\\
-11.5447888362154	4.5\\
-11.5	4.52697191928089\\
-11	4.76054356786226\\
-10.5	4.90772972804253\\
-10	4.9804178249987\\
-9.5	4.98750486406919\\
-9	4.93573048308951\\
-8.5	4.83028172096167\\
-8	4.67525600070214\\
-7.56654400567588	4.5\\
-7.5	4.47610239052353\\
-7	4.2510888841355\\
-6.52089162084185	4\\
-6.5	3.98988137767818\\
-6	3.71166387024455\\
-5.65459429908694	3.5\\
-5.5	3.4090198480596\\
-5	3.09121486887797\\
-4.86307193835779	3\\
-4.5	2.75816893313119\\
-4.12349316528659	2.5\\
-4	2.41219429510486\\
-3.5	2.05449025959364\\
-3.42154835124292	2\\
-3	1.67949900949093\\
-2.7530918167986	1.5\\
-2.5	1.28706301975899\\
-2.13455070693434	1\\
-2	0.867945570984371\\
-1.58745246384803	0.5\\
-1.5	0.389879474660798\\
-1.14818068340939	0\\
-1	-0.299615569120134\\
-0.88273718467774	-0.5\\
-0.794015902038326	-1\\
-0.856364044797421	-1.5\\
-1	-1.93104895212382\\
-1.01720468168188	-2\\
-1.21753735236027	-2.5\\
-1.47083419717418	-3\\
-1.5	-3.04769142258897\\
-1.74003368364838	-3.5\\
-2	-3.92985569425102\\
-2.0388893993721	-4\\
-2.34952846871933	-4.5\\
-2.5	-4.72421029785415\\
-2.67878894407394	-5\\
-3	-5.46624949275444\\
-3.02321481164577	-5.5\\
-3.37991057919181	-6\\
-3.5	-6.16557227958048\\
-3.75070095777704	-6.5\\
-4	-6.83257910560454\\
-4.13289679023862	-7\\
-4.5	-7.47177261153526\\
-4.52377417207395	-7.5\\
-4.92448793539879	-8\\
-5	-8.10114211522453\\
-5.33007500587673	-8.5\\
-5.5	-8.72561109723783\\
-5.73318362262838	-9\\
-6	-9.35531678833775\\
-6.12460685916972	-9.5\\
-6.49171850128448	-10\\
-6.5	-10.0142958402913\\
-6.82966356108391	-10.5\\
-7	-10.8305501418618\\
-7.10394272880885	-11\\
-7.29762567138903	-11.5\\
-7.3730734605428	-12\\
-7.29634746862873	-12.5\\
-7.01156213937394	-13\\
-7	-13.0117624804045\\
-6.5	-13.4830179405712\\
-6.4805863361856	-13.5\\
-6	-13.8092326293611\\
-5.67938614585648	-14\\
-5.5	-14.0884838271683\\
-5	-14.3332060353773\\
-4.64965785951986	-14.5\\
-4.5	-14.565056412961\\
-4	-14.7880221086884\\
-3.52288086094947	-15\\
-3.5	-15.0099497571497\\
-3	-15.2381964849547\\
-2.5	-15.4713437964091\\
-2.44078256702043	-15.5\\
-2	-15.7238478990742\\
-1.5	-15.9885877620384\\
-1.47924050864103	-16\\
-1	-16.2908971044198\\
-0.672552381212577	-16.5\\
-0.5	-16.626332257587\\
-0.0164639944567357	-17\\
0	-17.0151502244437\\
0.5	-17.4983169968483\\
0.501677645757719	-17.5\\
0.904136231077689	-18\\
2.5	10\\
-17.7443098370081	18\\
-17.7050779515583	17.5\\
-17.6641713612605	17\\
-17.6278395760399	16.5\\
-17.6035667994477	16\\
-17.6001367346292	15.5\\
-17.6275408705808	15\\
-17.6966606508315	14.5\\
-17.818667560342	14\\
-18	13.5109582666491\\
3.5	65\\
1.22250594483044	-12.5\\
1.5	-12.5561862565762\\
2	-12.6133888958386\\
2.5	-12.6235016236488\\
3	-12.579956195503\\
3.38037516778458	-12.5\\
3.5	-12.4727992015297\\
4	-12.2882856577089\\
4.5	-12.0108156384758\\
4.51506382952139	-12\\
5	-11.6093652612142\\
5.10865743418416	-11.5\\
5.5	-11.0431794515227\\
5.5316931831685	-11\\
5.84356693494298	-10.5\\
6	-10.177371095982\\
6.07897069390292	-10\\
6.23996436562968	-9.5\\
6.32996160520865	-9\\
6.34211231259265	-8.5\\
6.26688455497341	-8\\
6.09258988671927	-7.5\\
6	-7.33676097987681\\
5.8032625427084	-7\\
5.5	-6.63179315512989\\
5.38564893296671	-6.5\\
5	-6.15394293200928\\
4.81435143304155	-6\\
4.5	-5.78288549988251\\
4.04176884929101	-5.5\\
4	-5.47730861790556\\
3.5	-5.24875840491836\\
3	-5.07330917364292\\
2.65854739315946	-5\\
2.5	-4.96802320699484\\
2	-4.94344282575369\\
1.55471271284675	-5\\
1.5	-5.00757613655008\\
1	-5.17915476167727\\
0.5	-5.45709275395531\\
0.443565718383037	-5.5\\
0	-5.85952698256124\\
-0.141110313331249	-6\\
-0.5	-6.38385331642046\\
-0.594882466678497	-6.5\\
-0.970158729318244	-7\\
-1	-7.04528985835887\\
-1.27779090638416	-7.5\\
-1.5	-7.91836600342194\\
-1.54177634237677	-8\\
-1.74181238535095	-8.5\\
-1.88436703230477	-9\\
-1.95279091731759	-9.5\\
-1.92725414944627	-10\\
-1.78531011485094	-10.5\\
-1.50342029912957	-11\\
-1.5	-11.0041954155798\\
-1.01802680941441	-11.5\\
-1	-11.5144336875156\\
-0.5	-11.8526812912136\\
-0.229641850454668	-12\\
0	-12.1108665488124\\
0.5	-12.3053580926533\\
1	-12.4540830591874\\
1.22250594483044	-12.5\\
3.5	63\\
-2.57427974595745	4.5\\
-2.5	4.46132446458804\\
-2	4.26252075026954\\
-1.5	4.13625364646097\\
-1	4.10157818133929\\
-0.5	4.17815843795586\\
0	4.38494001928305\\
0.167259449833803	4.5\\
0.5	4.7527299873755\\
0.735295679740736	5\\
1	5.31198729667365\\
1.12891402903997	5.5\\
1.43019099417759	6\\
1.5	6.13778925315513\\
1.66150710324021	6.5\\
1.84151470116237	7\\
1.97358414707579	7.5\\
2	7.67848210764516\\
2.0449900174918	8\\
2.05458649483186	8.5\\
2	8.95284152376934\\
1.99334682208892	9\\
1.83581158136351	9.5\\
1.57332739487828	10\\
1.5	10.1017424035032\\
1.15564246301774	10.5\\
1	10.6442629990939\\
0.532575978665333	11\\
0.5	11.0216625381865\\
0	11.2965517279941\\
-0.464457938876567	11.5\\
-0.5	11.5147625525239\\
-1	11.6770332404473\\
-1.5	11.7979088645513\\
-2	11.8782660468775\\
-2.5	11.9166018957871\\
-3	11.908682890668\\
-3.5	11.8468109596106\\
-4	11.7185342016056\\
-4.5	11.5044783437584\\
-4.50781562560841	11.5\\
-5	11.1542033026853\\
-5.16392144097201	11\\
-5.5	10.5772957040741\\
-5.55100151571862	10.5\\
-5.78756099598045	10\\
-5.9200026978459	9.5\\
-5.96408551896929	9\\
-5.92763711539935	8.5\\
-5.81352391264044	8\\
-5.62140773316259	7.5\\
-5.5	7.28048097303426\\
-5.3507826669184	7\\
-5.00235938757666	6.5\\
-5	6.49729205704268\\
-4.57105492632063	6\\
-4.5	5.9307299461618\\
-4.04953572606947	5.5\\
-4	5.45867040132679\\
-3.5	5.06427352671615\\
-3.40975773243874	5\\
-3	4.73565144370063\\
-2.57427974595745	4.5\\
};
\end{axis}

\begin{axis}[%
width=1.273in,
height=1.35in,
at={(5.014in,0in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0,0.447,0.741); rgb(1pt)=(0.85,0.325,0.098); rgb(2pt)=(0.929,0.694,0.125); rgb(3pt)=(0.494,0.184,0.556); rgb(4pt)=(0.466,0.674,0.188); rgb(5pt)=(0.301,0.745,0.933); rgb(6pt)=(0.635,0.078,0.184); rgb(7pt)=(0,0.447,0.741); rgb(8pt)=(0.85,0.325,0.098); rgb(9pt)=(0.929,0.694,0.125); rgb(10pt)=(0.494,0.184,0.556); rgb(11pt)=(0.466,0.674,0.188); rgb(12pt)=(0.301,0.745,0.933); rgb(13pt)=(0.635,0.078,0.184); rgb(14pt)=(0,0.447,0.741); rgb(15pt)=(0.85,0.325,0.098); rgb(16pt)=(0.929,0.694,0.125); rgb(17pt)=(0.494,0.184,0.556); rgb(18pt)=(0.466,0.674,0.188); rgb(19pt)=(0.301,0.745,0.933); rgb(20pt)=(0.635,0.078,0.184); rgb(21pt)=(0,0.447,0.741); rgb(22pt)=(0.85,0.325,0.098); rgb(23pt)=(0.929,0.694,0.125); rgb(24pt)=(0.494,0.184,0.556); rgb(25pt)=(0.466,0.674,0.188); rgb(26pt)=(0.301,0.745,0.933); rgb(27pt)=(0.635,0.078,0.184); rgb(28pt)=(0,0.447,0.741); rgb(29pt)=(0.85,0.325,0.098); rgb(30pt)=(0.929,0.694,0.125); rgb(31pt)=(0.494,0.184,0.556); rgb(32pt)=(0.466,0.674,0.188); rgb(33pt)=(0.301,0.745,0.933); rgb(34pt)=(0.635,0.078,0.184); rgb(35pt)=(0,0.447,0.741); rgb(36pt)=(0.85,0.325,0.098); rgb(37pt)=(0.929,0.694,0.125); rgb(38pt)=(0.494,0.184,0.556); rgb(39pt)=(0.466,0.674,0.188); rgb(40pt)=(0.301,0.745,0.933); rgb(41pt)=(0.635,0.078,0.184); rgb(42pt)=(0,0.447,0.741); rgb(43pt)=(0.85,0.325,0.098); rgb(44pt)=(0.929,0.694,0.125); rgb(45pt)=(0.494,0.184,0.556); rgb(46pt)=(0.466,0.674,0.188); rgb(47pt)=(0.301,0.745,0.933); rgb(48pt)=(0.635,0.078,0.184); rgb(49pt)=(0,0.447,0.741); rgb(50pt)=(0.85,0.325,0.098); rgb(51pt)=(0.929,0.694,0.125); rgb(52pt)=(0.494,0.184,0.556); rgb(53pt)=(0.466,0.674,0.188); rgb(54pt)=(0.301,0.745,0.933); rgb(55pt)=(0.635,0.078,0.184); rgb(56pt)=(0,0.447,0.741); rgb(57pt)=(0.85,0.325,0.098); rgb(58pt)=(0.929,0.694,0.125); rgb(59pt)=(0.494,0.184,0.556); rgb(60pt)=(0.466,0.674,0.188); rgb(61pt)=(0.301,0.745,0.933); rgb(62pt)=(0.635,0.078,0.184); rgb(63pt)=(0,0.447,0.741)},
xmin=-18,
xmax=18,
ymin=-18,
ymax=18,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
title={Rank-3 SIGP}
]
\addplot [color=mycolor1, draw=none, mark=triangle, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10.3416577826044	3.81832672511409\\
5.67957459422012	3.89345729694992\\
6.77160939861372	2.95544042725229\\
11.5653555636889	3.17567485869648\\
9.26511498088348	2.90359852586561\\
11.7012830295682	2.01791787622116\\
7.10614697694886	3.82855911562641\\
3.36719553201601	2.72284219697542\\
7.36356536028842	3.30114079198562\\
10.1865776505912	3.37038184553133\\
5.04594869039007	3.46485629987376\\
11.6766787594727	2.80134698039158\\
4.85968801028082	2.66250001625881\\
8.01679886599696	3.37563861689769\\
11.4777411003772	2.51086906232861\\
4.01161129856596	3.91393904326367\\
6.7086283593181	3.86898107086195\\
11.2310478163629	2.34979809328352\\
4.30039868299541	2.75013344951076\\
9.21040067462657	2.82164163688954\\
6.40576184175895	3.287239647507\\
9.86794647185721	3.11560663235523\\
11.6270180109178	2.64209734211037\\
10.7815426367276	2.53008202428047\\
2.7931275624877	2.45975092124298\\
-7.99190737645784	-2.27912532915447\\
-5.3156609625491	-2.95926926925779\\
-7.01502120621263	-2.59695034244025\\
-5.77422740135195	-3.42760641882553\\
-9.29527881198691	-2.87665414483199\\
-8.17402517968019	-2.18818366057421\\
-6.86002596157199	-3.86454428596682\\
-7.49793052052525	-3.64183067104264\\
-3.71483536537784	-2.97678130424304\\
-2.88813189028218	-2.0623346001916\\
-9.37158444449237	-2.00054885866672\\
-4.36528789394854	-3.5476144144969\\
-10.5595796226717	-3.36926960532939\\
-3.8460166081577	-3.32513563980164\\
-10.1612050479158	-2.19332674825698\\
-5.82538766886477	-2.02698864828165\\
-8.84955053525447	-3.62808892499268\\
-5.93479077443654	-2.01947062537679\\
-4.95621460924567	-3.3953398839668\\
-3.35080770590432	-3.53481992657738\\
-11.623538916618	-3.13954714280768\\
-2.29636453517782	-2.9173815560344\\
-10.7524796171992	-2.69857568602807\\
-2.57001167849415	-3.28657614420906\\
-9.70965851235683	-2.71287218319453\\
};
\addplot [color=mycolor2, draw=none, mark=+, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
11.2181836208985	-2.9592959725824\\
7.71655147455041	-3.14837327159665\\
11.4687808534449	-2.05095673306994\\
9.37079813939777	-2.61746784493659\\
5.43684591868896	-3.0953990213795\\
6.5427377300493	-2.44368694617302\\
6.334951947789	-2.30175524674382\\
3.81683597137102	-2.54743383798959\\
6.43536845855354	-3.36964843531159\\
10.3995515303683	-2.53609067434642\\
2.7197562635771	-2.76311228656077\\
9.12306960960435	-2.25362824350064\\
5.03706695779173	-3.64129691703475\\
4.66375538346869	-2.64025522547497\\
8.11501961233329	-2.68816737909121\\
11.9111948002886	-3.6089684771822\\
11.4384086816339	-3.29016744092084\\
4.34518289796399	-3.19437584426445\\
10.0402325243103	-3.42285355960361\\
2.67275819079217	-3.1763255524727\\
8.45560357053461	-2.18964553662079\\
2.08923468164364	-2.8269196916452\\
6.13432999368876	-2.81763979421751\\
2.91979572106838	-2.56160786500114\\
11.4029542043129	-3.63974562178313\\
-5.7727224542292	3.25061195328366\\
-11.966755492347	2.66526630578203\\
-11.9140296645798	3.54287598923391\\
-9.87884158360395	2.11262063337506\\
-6.72031704953054	3.16334568748222\\
-11.4504722518325	3.11429283290206\\
-3.87032985402072	2.42225563450806\\
-11.6908765890116	3.18337854475625\\
-6.25467730609119	2.58358858649782\\
-4.78753359103456	3.70830129462323\\
-11.499775084643	2.23907746530512\\
-3.4558336419243	3.29223123043407\\
-8.12267481985271	3.70922248682179\\
-7.64606087681263	3.74144164964678\\
-2.60344003275994	2.17169661884732\\
-3.07229377283238	3.23024883611591\\
-5.32728990883617	2.00115527548985\\
-5.47910021050594	2.0989662255913\\
-2.21303733121642	3.93739582432558\\
-11.3284770711954	2.72228380265013\\
-3.37673048905548	3.64995501009638\\
-11.1188451728165	2.53997012381122\\
-5.43578450741807	2.9807528316385\\
-5.98235368062118	3.43064231165214\\
-5.71032065177466	2.55583597690665\\
};
\addplot [color=lime!56!gray, draw=none, mark=square, mark options={solid, lime!56!gray}, forget plot]
  table[row sep=crcr]{%
3.37701351692965	6.12580443917097\\
3.59791825574606	5.156257621806\\
2.35424178711589	9.82890503647331\\
3.19726120318302	2.41844266696191\\
2.40463992593564	11.5221023563406\\
2.96471408947098	6.6503387526398\\
3.42806318348471	8.51870494062361\\
2.20836175351979	2.97860680240869\\
2.76783295584244	6.07542201270055\\
2.1362788662028	3.22619481922888\\
2.14346457963677	9.604087061942\\
2.80150302239583	6.58496401528418\\
2.15802428378145	10.547558858024\\
3.1989097703168	5.34053990189592\\
3.5728679393341	7.68154420759547\\
2.84174150704009	8.48275316470331\\
2.53031450763929	7.34324644745429\\
2.48896119777103	5.25984505939294\\
2.70128418952056	10.0803451594242\\
2.05031004922514	7.01180268599475\\
2.61527004653989	2.05451668406139\\
3.34671811077062	4.43640121847717\\
3.2837981194049	4.23677775094451\\
2.48201621718272	2.27588705426442\\
3.60748769548242	5.85481723987575\\
-2.35667253041707	-5.3461321323201\\
-3.88776632199226	-2.2948526536204\\
-2.2434974996511	-7.28333437642578\\
-3.30690014825631	-8.52410610888543\\
-3.69102976796408	-11.6992210623789\\
-3.06448548066226	-10.8755964530362\\
-2.0259169320787	-2.21405050843223\\
-2.51028826682181	-8.70557228258614\\
-2.68795387739809	-10.0563536159008\\
-3.30743103601843	-8.29608053380868\\
-3.60323353066175	-3.17911719421316\\
-3.01485702058555	-11.4793158457311\\
-3.14640110814547	-5.63373303233547\\
-2.92838898382141	-8.14223130167279\\
-3.69098846170855	-3.79233445245138\\
-2.65294612301058	-7.27517979880722\\
-2.41343020522338	-3.1498210945532\\
-3.46765103601841	-11.6365487059299\\
-3.17396370314162	-8.13392268915614\\
-2.11260953606835	-11.8151896319277\\
-3.25124626674409	-8.44514949133088\\
-3.13452609103795	-8.42686633298646\\
-3.03195616992677	-10.8471042179811\\
-3.75691832501786	-6.02002725699099\\
-3.99321537017855	-11.2892924676881\\
};
\addplot [color=red!94!orange, draw=none, mark=o, mark options={solid, red!94!orange}, forget plot]
  table[row sep=crcr]{%
3.19738821280627	-8.9677606194152\\
2.46174387570847	-8.35794552518857\\
3.32308375387832	-8.90953731714592\\
3.0886871630184	-6.10741548403981\\
2.92347736772759	-3.26860286988949\\
3.15714990521005	-6.64883808818725\\
3.71994533917324	-10.2904283098437\\
2.39599191602657	-6.68663856178069\\
3.3175647658206	-8.58905679059569\\
3.70282449290715	-7.66794641754364\\
2.34538619357902	-4.87490023453343\\
3.82526492605446	-5.48682044294844\\
3.80911789077391	-6.87940595368074\\
3.3423517128947	-2.82132612760059\\
2.2713559350255	-9.88302594739207\\
3.17414435868699	-2.91068467492451\\
3.04164944727149	-9.78602980404263\\
3.33758702587059	-7.39033421911564\\
3.50345128524177	-2.06619580132532\\
3.09401795788085	-11.7536659586595\\
2.4135994035403	-10.8437993171992\\
2.71336527202364	-3.18886765592659\\
3.03807055872526	-11.9828959870226\\
2.98009765997309	-7.94289394553447\\
2.3387012620345	-4.93901084850166\\
-3.60257270078935	4.74280694657051\\
-3.34028039959132	3.92362299385089\\
-2.73690304191391	2.5009910350284\\
-2.13538951770664	10.0241963046962\\
-2.5632890672203	7.36376831698792\\
-3.94384019716332	6.2059089941589\\
-3.83682120368132	9.92200322835521\\
-2.48787251995189	3.0592673728702\\
-2.29892259458866	10.8301751764126\\
-3.36144886170364	4.6998801092256\\
-2.36425238128446	9.28619684810437\\
-3.41520306489602	2.82933512076828\\
-3.72381497637147	5.00604132509286\\
-2.34722410716838	7.20272976057604\\
-3.40864150301062	10.4726403693072\\
-2.25406771730893	8.00837782340829\\
-2.55979178309639	10.2962655709973\\
-3.02999887348231	6.18175900768554\\
-2.14266127332155	6.49300474508618\\
-2.68901670030402	7.52954519501878\\
-3.93931992969336	9.18252107732216\\
-2.77846000445563	11.0985499146249\\
-3.9077780599881	8.96289748541433\\
-3.16837200512485	2.82750963312019\\
-3.893417394161	6.19756941559917\\
};
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt, contour/draw color=black] table[row sep=crcr] {%
%
1.5	69\\
-6.59717855641893	-5\\
-7	-5.14427693104002\\
-7.5	-5.27240004002341\\
-8	-5.35482072691153\\
-8.5	-5.39932227208194\\
-9	-5.41715262255428\\
-9.5	-5.42180017774659\\
-10	-5.42615765086463\\
-10.5	-5.43871652330766\\
-11	-5.46050817335274\\
-11.5	-5.4843878836099\\
-12	-5.49673442397432\\
-12.5	-5.48011254867961\\
-13	-5.41522608891326\\
-13.5	-5.28132204372563\\
-14	-5.05504082889432\\
-14.0862016640428	-5\\
-14.5	-4.67626340138299\\
-14.6707242419355	-4.5\\
-15	-4.04066422948888\\
-15.0245561294708	-4\\
-15.235225195496	-3.5\\
-15.3509407159679	-3\\
-15.3829116893715	-2.5\\
-15.3351861854461	-2\\
-15.2056161428981	-1.5\\
-15	-1.02907872910604\\
-14.9844886713677	-1\\
-14.6116152473109	-0.5\\
-14.5	-0.383107821061457\\
-14	-0.0384281876882233\\
-13.8929972657681	0\\
-13.5	0.126230217611386\\
-13	0.163031583024095\\
-12.5	0.110072111455363\\
-12.0012017717218	0\\
-12	-0.000246815397663691\\
-11.5	-0.131129082847126\\
-11	-0.255623112684094\\
-10.5	-0.347593475200629\\
-10	-0.385784268571369\\
-9.5	-0.3569648793184\\
-9	-0.259756487538223\\
-8.5	-0.108153857580701\\
-8.18625783077742	0\\
-8	0.081868832376874\\
-7.5	0.27047624871151\\
-7	0.358200148947708\\
-6.5	0.269589033449186\\
-6.06740193621629	0\\
-6	-0.0340134661708537\\
-5.5	-0.463002201117207\\
-5.46786333617963	-0.5\\
-5	-0.976647460760792\\
-4.98015944609332	-1\\
-4.56647516339519	-1.5\\
-4.5	-1.60343477066149\\
-4.25512110875401	-2\\
-4.11326118124557	-2.5\\
-4.18789149235167	-3\\
-4.48217602159327	-3.5\\
-4.5	-3.51799277114764\\
-4.9633145713666	-4\\
-5	-4.02888794947738\\
-5.5	-4.40813440301013\\
-5.63366376248055	-4.5\\
-6	-4.71452440123445\\
-6.5	-4.96266027451386\\
-6.59717855641893	-5\\
1.5	75\\
7.2340108526556	0\\
7	-0.139573886279296\\
6.5	-0.341449393008847\\
6	-0.40453016926208\\
5.5	-0.319890002720753\\
5	-0.0789306148803069\\
4.90314750093123	0\\
4.5	0.354922450096898\\
4.38981159123134	0.5\\
4.10029704816862	1\\
4	1.28493099163001\\
3.94165346227825	1.5\\
3.8923797070699	2\\
3.93324236466462	2.5\\
4	2.7496337600966\\
4.07796187683924	3\\
4.34749594415868	3.5\\
4.5	3.69907201221182\\
4.79887886977193	4\\
5	4.16388371623259\\
5.5	4.45908299119626\\
5.60109971621584	4.5\\
6	4.65111012078401\\
6.5	4.7781790776844\\
7	4.86475834456443\\
7.5	4.9314642719376\\
7.99203464821205	5\\
8	5.00116901209654\\
8.5	5.09040048968691\\
9	5.22113052323967\\
9.5	5.39893032583494\\
9.7502996800658	5.5\\
10	5.60259732860885\\
10.5	5.79568380893374\\
11	5.94730623320607\\
11.3345382231333	6\\
11.5	6.02655925455486\\
12	6.01261336105277\\
12.0541945347015	6\\
12.5	5.8888474263843\\
13	5.63934207588261\\
13.1862312025756	5.5\\
13.5	5.22772886946376\\
13.701304699708	5\\
14	4.58053015877837\\
14.0490273608819	4.5\\
14.2868819206139	4\\
14.4515517738606	3.5\\
14.5	3.25479580299399\\
14.5482937263814	3\\
14.5810688836939	2.5\\
14.5507291303443	2\\
14.5	1.73354890837667\\
14.4491317428443	1.5\\
14.2575163784863	1\\
14	0.560446411490941\\
13.9495080712426	0.5\\
13.5	0.0904902129983878\\
13.2944263670925	0\\
13	-0.113175169720578\\
12.5	-0.136325992953028\\
12	-0.0285737283348669\\
11.9308080680453	0\\
11.5	0.159964541076019\\
11	0.387266959048375\\
10.7531707855581	0.5\\
10.5	0.609150628631925\\
10	0.777656342390086\\
9.5	0.858130684515066\\
9	0.82678345385252\\
8.5	0.680557861286252\\
8.1231888897832	0.5\\
8	0.439179279533974\\
7.5	0.145528828269726\\
7.2340108526556	0\\
2.5	126\\
11.5953198810553	-18\\
11.9781811157692	-17.5\\
12	-17.4673098190561\\
12.3307246132887	-17\\
12.5	-16.6825229600812\\
12.6080686724488	-16.5\\
12.8411147644886	-16\\
12.9889986030284	-15.5\\
13	-15.4408319558266\\
13.1009606637621	-15\\
13.1311756594264	-14.5\\
13.0741322253122	-14\\
13	-13.7751923520222\\
12.9439844164249	-13.5\\
12.7536545271218	-13\\
12.5	-12.5882649732832\\
12.4637438250534	-12.5\\
12.1400732257447	-12\\
12	-11.8550638342131\\
11.7514744970199	-11.5\\
11.5	-11.2549742895732\\
11.2987428619518	-11\\
11	-10.7366776146324\\
10.7816740578491	-10.5\\
10.5	-10.2821503774799\\
10.1896284295865	-10\\
10	-9.87304051743596\\
9.51401615511002	-9.5\\
9.5	-9.49176216904504\\
9	-9.1377797423224\\
8.83669841681509	-9\\
8.5	-8.76926956579068\\
8.18287591345285	-8.5\\
8	-8.36647026436904\\
7.61112427149213	-8\\
7.5	-7.90460146024228\\
7.14116492979613	-7.5\\
7	-7.34701913042175\\
6.75253357084501	-7\\
6.5	-6.64525840127973\\
6.41653484114794	-6.5\\
6.13526019895156	-6\\
6	-5.75367783476831\\
5.87885949956485	-5.5\\
5.64415162835065	-5\\
5.5	-4.69405863524903\\
5.4116396084436	-4.5\\
5.17899990389401	-4\\
5	-3.64948893075031\\
4.91737396277503	-3.5\\
4.61348328118902	-3\\
4.5	-2.83619298105019\\
4.23194443100507	-2.5\\
4	-2.22982692785376\\
3.77011466446909	-2\\
3.5	-1.70939792411575\\
3.2863203300759	-1.5\\
3	-1.12053151423289\\
2.90975115079701	-1\\
2.68331649139591	-0.5\\
2.57408898982221	0\\
2.52047713371227	0.5\\
2.5	0.961423479438572\\
2.49835230019996	1\\
2.5	1.24240123592591\\
2.50143412821585	1.5\\
2.53044786841717	2\\
2.59094500661455	2.5\\
2.6913664157923	3\\
2.84376093453534	3.5\\
3	3.8638548195802\\
3.06242251201897	4\\
3.35904688804994	4.5\\
3.5	4.69190039715646\\
3.77107827671818	5\\
4	5.22924730989569\\
4.3453187188293	5.5\\
4.5	5.61959621045516\\
5	5.92351654671844\\
5.15766803442477	6\\
5.5	6.18758519750059\\
6	6.41489953032321\\
6.2066969679805	6.5\\
6.5	6.65242571321564\\
7	6.9054946146437\\
7.18001568809769	7\\
7.5	7.22754294287858\\
7.86819419199331	7.5\\
8	7.63735959480418\\
8.35182847075273	8\\
8.5	8.21511985745579\\
8.7135926362852	8.5\\
8.99203064006485	9\\
9	9.02116522706219\\
9.22029871631886	9.5\\
9.39832722258722	10\\
9.5	10.390714777725\\
9.53890660550981	10.5\\
9.65058749096159	11\\
9.721880762517	11.5\\
9.74716274818536	12\\
9.71114054173814	12.5\\
9.57945033211115	13\\
9.5	13.1717120240324\\
9.30663302613921	13.5\\
9	13.8203063971907\\
8.76499405119119	14\\
8.5	14.1658326096127\\
8	14.4121601855215\\
7.8069796197732	14.5\\
7.5	14.6343137422989\\
7	14.8598834115298\\
6.72609725242955	15\\
6.5	15.1158738091766\\
6	15.41980294637\\
5.89273736072985	15.5\\
5.5	15.7922040111056\\
5.25637349987489	16\\
5	16.2204205151884\\
4.70877593989746	16.5\\
4.5	16.7052751224267\\
4.22096709592322	17\\
4	17.2428575004231\\
3.77219829545962	17.5\\
3.5	17.8240713636515\\
3.34899800116138	18\\
2.5	130\\
-10.8666174900061	18\\
-10.9000306354634	17.5\\
-10.8397401159367	17\\
-10.6690929331822	16.5\\
-10.5	16.2438355863005\\
-10.3996701897483	16\\
-10.0561836810719	15.5\\
-10	15.447148884159\\
-9.69874119584849	15\\
-9.5	14.7920747779029\\
-9.31972431595294	14.5\\
-9	14.0988065977053\\
-8.94794503865191	14\\
-8.64043182061572	13.5\\
-8.5	13.2828958412299\\
-8.37761082829122	13\\
-8.18567988813931	12.5\\
-8.05422981517261	12\\
-8.00638210235321	11.5\\
-8.04474765953198	11\\
-8.14910665090519	10.5\\
-8.28650876573455	10\\
-8.42475122466533	9.5\\
-8.5	9.18692232448333\\
-8.55121453745488	9\\
-8.64827182364736	8.5\\
-8.68538497363325	8\\
-8.654742892677	7.5\\
-8.54190551489537	7\\
-8.5	6.9003759619246\\
-8.35478536753586	6.5\\
-8.04328436526138	6\\
-8	5.9514931129291\\
-7.60799220883161	5.5\\
-7.5	5.40863288413155\\
-7.00766309317836	5\\
-7	4.9947436947612\\
-6.5	4.64076263043054\\
-6.29336735649136	4.5\\
-6	4.30819319341108\\
-5.52414450376176	4\\
-5.5	3.98313458804353\\
-5	3.61454079020274\\
-4.85051900300174	3.5\\
-4.5	3.1596246949264\\
-4.34749247522607	3\\
-4.00814382432848	2.5\\
-4	2.4832735910765\\
-3.77858015880769	2\\
-3.59133638489299	1.5\\
-3.5	1.26967655205809\\
-3.38911576718384	1\\
-3.11928438709208	0.5\\
-3	0.334338296153012\\
-2.71968682236991	0\\
-2.5	-0.209689710650983\\
-2.12302272143072	-0.5\\
-2	-0.58787086373083\\
-1.5	-0.882201895163013\\
-1.26281321017553	-1\\
-1	-1.15472524269422\\
-0.5	-1.44373447243208\\
-0.405910473096979	-1.5\\
0	-1.98172892776481\\
0.012933697035347	-2\\
0.0372004542403069	-2.5\\
0	-2.57339044905059\\
-0.197600334528123	-3\\
-0.5	-3.35696634554779\\
-0.625007011688918	-3.5\\
-1	-3.80851636823389\\
-1.25487154693778	-4\\
-1.5	-4.15598710139172\\
-2	-4.44332259146131\\
-2.10198908138837	-4.5\\
-2.5	-4.706211222388\\
-3	-4.96618817084066\\
-3.06001167988853	-5\\
-3.5	-5.24649872376652\\
-3.93716273179159	-5.5\\
-4	-5.53861108788034\\
-4.5	-5.85425660394132\\
-4.73768028011253	-6\\
-5	-6.17480280132124\\
-5.5	-6.4781651194114\\
-5.53950846459257	-6.5\\
-6	-6.78575547570783\\
-6.41296075672584	-7\\
-6.5	-7.05297829297646\\
-7	-7.31260061431986\\
-7.43488508304006	-7.5\\
-7.5	-7.53467072787868\\
-8	-7.76462898967119\\
-8.5	-7.96865129354277\\
-8.58336399122575	-8\\
-9	-8.20556270484915\\
-9.5	-8.44396668105657\\
-9.62053697859835	-8.5\\
-10	-8.73944237753212\\
-10.4268723486069	-9\\
-10.5	-9.06230600901871\\
-11	-9.4542904429224\\
-11.0655147539016	-9.5\\
-11.5	-9.92082160453614\\
-11.598208932632	-10\\
-12	-10.4540163790795\\
-12.0521904601243	-10.5\\
-12.4506450072713	-11\\
-12.5	-11.0909420020703\\
-12.8068715623285	-11.5\\
-13	-11.8772703945912\\
-13.0920609956294	-12\\
-13.3289413121528	-12.5\\
-13.4752070066942	-13\\
-13.5	-13.1864191759359\\
-13.5658529613396	-13.5\\
-13.5766272826565	-14\\
-13.5038598369379	-14.5\\
-13.5	-14.5143403427677\\
-13.3889393707276	-15\\
-13.2046907390103	-15.5\\
-13	-15.8938464429368\\
-12.9501611141718	-16\\
-12.6630682711618	-16.5\\
-12.5	-16.7292287101568\\
-12.3135712762263	-17\\
-12	-17.3777443383133\\
-11.8964427349037	-17.5\\
-11.5	-17.912024674597\\
-11.4083621684875	-18\\
3.5	73\\
0.99852680853418	-14.5\\
1	-14.500827818673\\
1.5	-14.7213971628754\\
2	-14.8622918123098\\
2.5	-14.9285791265067\\
3	-14.9228616144526\\
3.5	-14.8443173453835\\
4	-14.6879628633143\\
4.39000434864631	-14.5\\
4.5	-14.4393016025665\\
5	-14.064903017588\\
5.06935304936868	-14\\
5.49182410929389	-13.5\\
5.5	-13.4868575683361\\
5.76351186534679	-13\\
5.93298427517766	-12.5\\
6	-12.0953915655761\\
6.01481342525952	-12\\
6.02044620714517	-11.5\\
6	-11.3282328940535\\
5.96113874259909	-11\\
5.84934565515425	-10.5\\
5.70299384874813	-10\\
5.54030109555102	-9.5\\
5.5	-9.38527105796468\\
5.37046395099073	-9\\
5.20981360792097	-8.5\\
5.05930776816519	-8\\
5	-7.81065382344805\\
4.90627033347055	-7.5\\
4.74748627803704	-7\\
4.57749216519347	-6.5\\
4.5	-6.30201685090103\\
4.37329952846681	-6\\
4.12954894905807	-5.5\\
4	-5.27140861018643\\
3.80594532885378	-5\\
3.5	-4.63403428946624\\
3.32365407313442	-4.5\\
3	-4.28063364458413\\
2.5	-4.14929793310329\\
2	-4.20498991621661\\
1.5	-4.41721025499009\\
1.37421195549034	-4.5\\
1	-4.76392307470178\\
0.719448744077403	-5\\
0.5	-5.22230615643011\\
0.231799765988723	-5.5\\
0	-5.83965102961058\\
-0.120642597814445	-6\\
-0.313093304522685	-6.5\\
-0.316510762941875	-7\\
-0.152880072172591	-7.5\\
0	-7.78373677282635\\
0.104012416557789	-8\\
0.362623767187217	-8.5\\
0.5	-8.82086902100787\\
0.573540713088649	-9\\
0.695803210340483	-9.5\\
0.72007720388448	-10\\
0.650421975823027	-10.5\\
0.505215802048538	-11\\
0.5	-11.0145124564788\\
0.313654975673054	-11.5\\
0.121322018846039	-12\\
0	-12.4215256235037\\
-0.0256587580516653	-12.5\\
-0.0741585683594856	-13\\
0	-13.3461757205569\\
0.0356104568919199	-13.5\\
0.358412032011308	-14\\
0.5	-14.1300726486532\\
0.99852680853418	-14.5\\
3.5	89\\
-0.67818877868334	2\\
-0.5	1.84729255370524\\
0	1.77498030260153\\
0.304042414595292	2\\
0.5	2.24170611089846\\
0.591053870078256	2.5\\
0.694555541834363	3\\
0.744435801250089	3.5\\
0.734520051478826	4\\
0.629516997716941	4.5\\
0.5	4.76648103319961\\
0.303395692263055	5\\
0	5.29526238469007\\
-0.174506050054763	5.5\\
-0.486456844760859	6\\
-0.5	6.02715190815541\\
-0.646658571086476	6.5\\
-0.752321731031548	7\\
-0.821077122104006	7.5\\
-0.851857359331183	8\\
-0.83608180959899	8.5\\
-0.761047291062674	9\\
-0.61268810727719	9.5\\
-0.5	9.75171917226893\\
-0.378372285883294	10\\
-0.0791060914708438	10.5\\
0	10.6246772448021\\
0.245697120993322	11\\
0.5	11.4442675051558\\
0.532301274521243	11.5\\
0.735422860671065	12\\
0.828492729955484	12.5\\
0.801699558788321	13\\
0.647250118185078	13.5\\
0.5	13.7607536388141\\
0.344779714398329	14\\
0	14.3707900538368\\
-0.151991705320511	14.5\\
-0.5	14.7414768689494\\
-1	14.986965867483\\
-1.04355627035535	15\\
-1.5	15.1268331871698\\
-2	15.1774688930104\\
-2.5	15.1364060863812\\
-2.97265141892841	15\\
-3	14.9909411617783\\
-3.5	14.6951931354489\\
-3.71565015665121	14.5\\
-4	14.1568106856733\\
-4.09871866331041	14\\
-4.32396120819994	13.5\\
-4.47485630216368	13\\
-4.5	12.891512061464\\
-4.58006345125543	12.5\\
-4.67504707121346	12\\
-4.78862286382045	11.5\\
-4.94614519364969	11\\
-5	10.8765587275732\\
-5.15107175552767	10.5\\
-5.40330273231486	10\\
-5.5	9.83253224143684\\
-5.67406374971425	9.5\\
-5.9277353174387	9\\
-6	8.82971810567485\\
-6.12806258052208	8.5\\
-6.24795101005791	8\\
-6.27010039853549	7.5\\
-6.17668184687743	7\\
-6	6.60925428067891\\
-5.94577490433248	6.5\\
-5.54526814691342	6\\
-5.5	5.95796836859752\\
-5	5.55688432679066\\
-4.91259028584129	5.5\\
-4.5	5.25935220991621\\
-4	5.01799732481384\\
-3.95064139888687	5\\
-3.5	4.82075673261984\\
-3	4.64628432293554\\
-2.56579259079719	4.5\\
-2.5	4.46913840347162\\
-2	4.22633370126979\\
-1.69364626089528	4\\
-1.5	3.70652357210638\\
-1.38134237691918	3.5\\
-1.19651313065801	3\\
-1.03203213331707	2.5\\
-1	2.43119259440729\\
-0.67818877868334	2\\
};
\end{axis}

\begin{axis}[%
width=7.958in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
